A multiwavelength analysis of planetary nebulae in the Large Magellanic Cloud

This paper examines, compares and plots optical, near- and mid-infrared (MIR) photometric data for 605 planetary nebulae (PNe) in the Large Magellanic Cloud (LMC). With the aid of multi-wavelength surveys such as the Spitzer legacy programme Surveying the Agents of a Galaxy's Evolution, the Two Micron All Sky Survey and the Magellanic Cloud Photometric Survey, plots have been constructed to expose the relative contributions from molecular hydrogen, polycyclic aromatic hydrocarbons, forbidden emission lines, warm dust continuum and stellar emission at various bands. Besides identifying trends, these plots have helped to reveal PN mimics including six previously known PNe in the outer LMC which are re-classied as other object types. Together with continuing follow-up optical observations, the data have enabled a substantial reduction in the number of PNe previously tagged as `likely' and `possible'. The total number of LMC PNe is adjusted to 715 but with a greater degree of confidence in regard to classification. In each colour-colour plot, the more highly evolved LMC PNe are highlighted for comparison with younger, brighter PNe. The faintest and most evolved PNe typically cluster in areas of colour-colour space occupied by ordinary stars. Possible reasons for the wide disparity in infrared colour-colour ratios, such as evolution and dust composition, are presented for evaluation. A correlation is found between the optical luminosity of PNe, emission-line ratios and the MIR dust luminosity at various bands. Luminosity functions using the four Infrared Array Camera and Multiband Imaging Photometer of Spitzer (MIPS) [24] bands are directly compared, revealing an increasing accumulation of PNe within the brightest two magnitudes at longer wavelengths. A correlation is also found between the MIPS [24] band and the [O III] 5007 and H-beta fluxes.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
J80	4		&	20.145\,$\pm$0.166	&	20.356\,$\pm$0.073	&	19.91\,$\pm$0.076	&				&					&				&				&				&				&				&				 &				 \\
J80	7		&	19.922\,$\pm$0.182	&	20.179\,$\pm$0.087	&	19.727\,$\pm$0.111	&	19.6\,$\pm$0.152	&	19.75\,$\pm$0.24		&				&				&	16.964\,$\pm$0.101	&	16.47	 $\pm$	0.182	&	 14.875\,$\pm$0.162	&				&				\\
J80	10		&	20.173\,$\pm$0.231	&	20.729\,$\pm$0.1	&	19.934\,$\pm$0.077	&	19.831\,$\pm$0.172	&	19.05\,$\pm$0.11		&	18.75\,$\pm$0.2	&				&	18.41\,$\pm$0.37	&	 17.463\,$\pm$0.149	&				 &				&	9.78\,$\pm$0.12	\\
J80	14		&	17.975\,$\pm$0.063	&	18.217\,$\pm$0.072	&	17.853\,$\pm$0.12	&	18.029\,$\pm$0.078	&	17.93\,$\pm$0.05		&	18.11\,$\pm$0.13	&				&	17.074\,$\pm$0.086	 &				&	 14.859	 $\pm$	0.105	&	13.419\,$\pm$0.108	&	9.95\,$\pm$0.16	\\
J80	16		&	19.068\,$\pm$0.115	&	19.332\,$\pm$0.098	&	19.295\,$\pm$0.126	&	19.58\,$\pm$0.167	&	18.55\,$\pm$0.09		&				&				&				&				&				 &				 &				\\
J80	17		&	18.896\,$\pm$0.127	&	19.566\,$\pm$0.056	&	19.039\,$\pm$0.249	&	18.705\,$\pm$0.09	&	15.03\,$\pm$0.01		&	12.75\,$\pm$0.01	&	10.89\,$\pm$0.01	&	8.568	 $\pm$	0.025	&	7.827	 $\pm$	0.021	&	7.19\,$\pm$0.016	&	6.474\,$\pm$0.021	&	4.39\,$\pm$0.01	\\
J80	18		&				&	19.42\,$\pm$0.057	&	17.812\,$\pm$0.125	&	17.339\,$\pm$0.137	&	17.15\,$\pm$0.03		&	16.74\,$\pm$0.07	&	16.48\,$\pm$0.12	&	16.238\,$\pm$0.054	 &	16.297\,$\pm$0.08	&				 &				&				\\
J80	21		&				&				&				&				&	14.69\,$\pm$0.02		&	13.99\,$\pm$0.01	&	13.87\,$\pm$0.02	&	13.596\,$\pm$0.011	&	13.702\,$\pm$0.012	&	 13.842\,$\pm$0.052	&	 13.88\,$\pm$0.16	&	9.84\,$\pm$0.13	\\
J80	22		&				&	16.8\,$\pm$0.032	&	15.47\,$\pm$0.154	&	14.473\,$\pm$0.06	&	13.61\,$\pm$0.02		&	13.06\,$\pm$0.01	&	12.93\,$\pm$0.01	&	12.631\,$\pm$0.005	 &	12.694\,$\pm$0.008	&	 12.576\,$\pm$0.018	&	12.16\,$\pm$0.024	&	8.35\,$\pm$0.06	\\
J80	23		&				&				&				&				&	16.41\,$\pm$0.02		&	15.91\,$\pm$0.02	&	15.76\,$\pm$0.05	&	15.436\,$\pm$0.092	&	15.543\,$\pm$0.178	&				 &				 &				\\
J80	24		&	18.851\,$\pm$0.117	&	20.095\,$\pm$0.071	&	20.011\,$\pm$0.221	&				&	19.75\,$\pm$0.24		&				&				&				&				&				&				 &				 \\
J80	32		&	17.139\,$\pm$0.046	&	17.49\,$\pm$0.034	&	17.132\,$\pm$0.113	&	17.115\,$\pm$0.093	&	19.23\,$\pm$0.14		&				&				&	16.502\,$\pm$0.076	&	16.583	 $\pm$	0.131	&	 14.65\,$\pm$0.09	&	12.49\,$\pm$0.03	&	7.54\,$\pm$0.04	\\
LM 2-40		&	19.411\,$\pm$0.254	&	19.319\,$\pm$0.079	&	18.391\,$\pm$0.09	&	18.623\,$\pm$0.113	&	18.77\,$\pm$0.11		&				&				&				&				&				 &				 &				\\
MG	1		&	19.525\,$\pm$0.216	&	20.456\,$\pm$0.077	&	19.511\,$\pm$0.053	&				&					&				&				&	17.149\,$\pm$0.067	&	16.57\,$\pm$0.1	&	15.868	 $\pm$	0.203	&				 &				\\
MG	2		&	19.09\,$\pm$0.108	&	19.628\,$\pm$0.057	&	18.978\,$\pm$0.048	&	19.704\,$\pm$0.111	&	19.46\,$\pm$0.11		&	18.98\,$\pm$0.17	&	17.61\,$\pm$0.22	&	16.458	 $\pm$	0.036	&	15.765	 $\pm$	0.044	&	14.162\,$\pm$0.063	&	13.085\,$\pm$0.041	&				\\
MG	3		&	18.371\,$\pm$0.118	&	20.265\,$\pm$0.068	&	19.444\,$\pm$0.054	&	21.083\,$\pm$0.257	&	19.86\,$\pm$0.22		&				&				&	16.99\,$\pm$0.1	&	16.71	 $\pm$	0.11	&	 14.867	 $\pm$	0.103	&	13.13\,$\pm$0.04	&	10.26\,$\pm$0.17	\\
MG	4		&	19.404\,$\pm$0.143	&	20.057\,$\pm$0.106	&	19.424\,$\pm$0.107	&				&					&				&				&	16.981\,$\pm$0.123	&	16.56\,$\pm$0.139	&	 15.152\,$\pm$0.109	&	 13.898\,$\pm$0.105	&				\\
MG	5		&	19.476\,$\pm$0.165	&	20.399\,$\pm$0.085	&	19.546\,$\pm$0.035	&				&					&				&				&	17.87\,$\pm$0.2	&	16.79\,$\pm$0.13	&				 &	14.642	 $\pm$	0.152	&	9.24\,$\pm$0.08	\\
MG	8		&	19.372\,$\pm$0.153	&	19.209\,$\pm$0.101	&	19.453\,$\pm$0.077	&				&	19.22\,$\pm$0.16		&				&				&	17.28\,$\pm$0.14	&	16.18\,$\pm$ 0.09	&	14.18\,$\pm$ 0.158	&	13.99\,$\pm$0.17	&	9.5\,$\pm$0.1	\\
MG	9		&	19.153\,$\pm$0.089	&	20.595\,$\pm$0.072	&	19.709\,$\pm$0.043	&	20.85\,$\pm$0.218	&	19.26\,$\pm$0.14	$\ast$	&				&				&	16.402\,$\pm$0.047	&	 15.863\,$\pm$0.049	&	 14.63\,$\pm$0.07	&	13.419\,$\pm$0.099	&				\\
MG	10		&	18.687\,$\pm$0.106	&	19.979\,$\pm$0.054	&	18.917\,$\pm$0.037	&	20.333\,$\pm$0.135	&	19.52\,$\pm$0.24		&				&				&	16.46\,$\pm$0.08	&	16.28	 $\pm$	0.09	&	 14.18\,$\pm$0.05	&	12.3\,$\pm$0.03	&	9.05\,$\pm$0.07	\\
MG	11		&	18.736\,$\pm$0.088	&	19.642\,$\pm$0.1	&	19.264\,$\pm$0.051	&	20.153\,$\pm$0.13	&	19.45\,$\pm$0.17		&				&				&	17.15\,$\pm$0.12	&	16.41	 $\pm$	0.1	&				 &	13.994\,$\pm$0.142	&	8.4\,$\pm$0.05	\\
MG	12		&	19.085\,$\pm$0.149	&	20.896\,$\pm$0.101	&	19.784\,$\pm$0.076	&	21.054\,$\pm$0.219	&	20.57	$\ddagger$			&				&	19.11	$\ddagger$		&	18.94\,$\pm$0.25	 &	17.39\,$\pm$ 0.25	&				&	16.02\,$\pm$0.35	&	11.77\,$\pm$0.4	\\
MG	13		&	18.11\,$\pm$0.16	&	19.67\,$\pm$0.11	&	18.75\,$\pm$0.04	&	20.04\,$\pm$0.13	&	19.66	$\ddagger$			&				&	19.01	$\ddagger$		&	18.22\,$\pm$0.25	 &	16.93\,$\pm$ 0.25	&				&	14.61\,$\pm$0.35	&	10.17\,$\pm$0.4	\\
MG	14		&	17.909\,$\pm$0.065	&	18.582\,$\pm$0.036	&	17.53\,$\pm$0.116	&	19.93\,$\pm$0.119	&	19.05\,$\pm$0.08	$\ast$	&				&				&	15.186\,$\pm$0.024	&	 14.62\,$\pm$0.024	&	 13.919\,$\pm$0.054	&	11.627\,$\pm$0.026	&	7.238\,$\pm$0.066	\\
MG	15		&				&	20.605\,$\pm$0.072	&	19.959\,$\pm$0.205	&	19.697\,$\pm$0.104	&	18.07\,$\pm$0.06		&	17.62\,$\pm$0.1	&	17.55\,$\pm$0.22	&	16.71\,$\pm$0.09	&	 16.25\,$\pm$0.09	&				 &				&				\\
MG	16		&				&				&				&				&	18.57	$\ddagger$			&				&	17.04	$\ddagger$		&	16.663\,$\pm$0.039	&	15.836\,$\pm$0.04	&	15.4			 &	 13.99			&	10.73			\\
MG	17		&				&				&				&				&	19.82	$\ddagger$			&				&	18.97	$\ddagger$		&	17.018\,$\pm$0.087	&	16.607\,$\pm$0.084	&	14.827\,$\pm$ 0.117	&	 13.202\,$\pm$0.039	&	8.333\,$\pm$0.109	\\
MG	18		&	20.177\,$\pm$0.77	&	20.646\,$\pm$0.139	&	20.325\,$\pm$0.09	&				&					&				&				&	19.08			&				&				&				&	 10.79			 \\
MG	19		&	17.748\,$\pm$0.103	&	20.967\,$\pm$0.313	&	19.147\,$\pm$0.103	&	19.873\,$\pm$0.189	&	19.28\,$\pm$0.13		&				&				&	17.293\,$\pm$0.114	&	16.687	 $\pm$	0.109	&				 &	13.42\,$\pm$0.06	&				\\
MG	20		&	19.22\,$\pm$0.143	&	20.855\,$\pm$0.132	&	20.088\,$\pm$0.139	&				&					&				&				&	17.26\,$\pm$0.12	&	16.7\,$\pm$0.162	&				 &				 &				\\
MG	21		&	18.735\,$\pm$0.063	&	19.191\,$\pm$0.067	&	18.874\,$\pm$0.053	&	20.04\,$\pm$0.123	&					&				&				&	17.119\,$\pm$0.09	&	15.763\,$\pm$ 0.077	&				&	 13.898\,$\pm$0.13	&	7.678\,$\pm$0.08	\\
MG	22		&	18.918\,$\pm$0.071	&	19.685\,$\pm$0.056	&	19.866\,$\pm$0.088	&				&					&				&				&	18.16\,$\pm$0.2	&	17.48\,$\pm$0.18	&				 &				 &	9.56\,$\pm$0.11	\\
MG	23		&	17.409\,$\pm$0.058	&	18.164\,$\pm$0.048	&	18.457\,$\pm$0.226	&	18.464\,$\pm$0.088	&					&				&				&	16.996\,$\pm$0.059	&	16.415\,$\pm$ 0.075	&				&	 13.51\,$\pm$0.094	&	8.47\,$\pm$0.05	\\
MG	24		&	18.021\,$\pm$0.07	&	19.776\,$\pm$0.061	&	19.236\,$\pm$0.05	&	20.601\,$\pm$0.201	&					&				&				&	18.02\,$\pm$0.18	&	17.352\,$\pm$ 0.093	&				&	 15.49\,$\pm$0.25	&				\\
MG	25		&	18.727\,$\pm$0.118	&	20.13\,$\pm$0.096	&	19.245\,$\pm$0.061	&	21.524\,$\pm$0.37	&	18.75\,$\pm$0.11		&	18.06\,$\pm$0.15	&				&	17.46\,$\pm$0.13	 &	16.83\,$\pm$0.12	&				 &				&				\\
MG	26		&	17.435\,$\pm$0.088	&	18.309\,$\pm$0.053	&	17.854\,$\pm$0.037	&	19.118\,$\pm$0.06	&	19.396	$?$		$\ast$	&	17.47\,$\pm$0.08	&	15.83\,$\pm$0.06	&	13.228\,$\pm$ 0.004	&	12.477\,$\pm$ 0.004	&	11.119\,$\pm$0.006	&	9.055\,$\pm$0.01	&	5.049\,$\pm$0.019	\\
MG	27		&	19.295\,$\pm$0.083	&	20.359\,$\pm$0.067	&	19.428\,$\pm$0.053	&	20.55\,$\pm$0.194	&					&				&				&	17.83\,$\pm$0.16	&	17.062\,$\pm$ 0.088	&				&	 14.818\,$\pm$0.15	&	9.91\,$\pm$0.13	\\
MG	28		&	18.083\,$\pm$0.118	&	19.54\,$\pm$0.077	&	17.206\,$\pm$0.154	&	19.571\,$\pm$0.197	&	17.11\,$\pm$0.04		&	16.66\,$\pm$0.05	&	16.68\,$\pm$0.09	&	16.008	 $\pm$	0.068	&	15.763	 $\pm$	0.09	&				&	14.62\,$\pm$0.19	&	9.91\,$\pm$0.16	\\
MG	29		&	16.749\,$\pm$0.086	&	18.521\,$\pm$0.124	&	17.198\,$\pm$0.053	&	18.36\,$\pm$0.145	&	19.05\,$\pm$0.14	$\ast$	&	18.54\,$\pm$0.15	&				&	15.854\,$\pm$ 0.033	&	15.418\,$\pm$ 0.048	&	15.088\,$\pm$0.146	&	13.809\,$\pm$0.089	&	7.506\,$\pm$0.06	\\
MG	30		&	18.911\,$\pm$0.075	&	19.273\,$\pm$0.048	&	18.729\,$\pm$0.044	&	19.764\,$\pm$0.099	&	17.79\,$\pm$0.07	$\ast$	&	17.48\,$\pm$0.09	&	17.21\,$\pm$0.2	&	16.258	 $\pm$	0.052	&	15.264	 $\pm$	0.038	&	14.556\,$\pm$0.073	&	12.744\,$\pm$0.03	&	7.13\,$\pm$0.062	\\
MG	31		&	20.038\,$\pm$0.558	&	19.96\,$\pm$0.076	&	18.972\,$\pm$0.054	&	20.272\,$\pm$0.155	&	17.22\,$\pm$0.05		&	16.79\,$\pm$0.05	&	16.45\,$\pm$0.09	&	16.765	 $\pm$	0.06	&	16.209	 $\pm$	0.05	&	14.387\,$\pm$0.106	&	12.792\,$\pm$0.044	&	8.868\,$\pm$0.115	\\
MG	32		&				&				&				&				&	17.498\,$\pm$0.12	$\ast$	&	16.828\,$\pm$0.16	&	16.441\,$\pm$0.185	&	16.202\,$\pm$0.035	&	15.626\,$\pm$0.056	&	 14.569\,$\pm$ 0.081	&	13.682\,$\pm$0.1	&				\\
MG	33		&				&				&				&				&					&				&				&	18\,$\pm$0.18	&	17.18\,$\pm$0.14	&	16.65\,$\pm$0.37	&	14.64\,$\pm$ 0.12	&	 10.52\,$\pm$0.24	\\
MG	34		&	19.52\,$\pm$0.145	&	20.337\,$\pm$0.084	&	20.211\,$\pm$0.08	&				&					&				&				&	16.152\,$\pm$0.033	&	15.452\,$\pm$0.039	&	 13.81\,$\pm$0.082	&	 12.127\,$\pm$0.02	&	7.962\,$\pm$0.091	\\
MG	35		&	18.819\,$\pm$0.145	&	20.25\,$\pm$0.059	&	19.438\,$\pm$0.034	&	19.575\,$\pm$0.1	&	17.546\,$\pm$0.106	$\ast$	&	15.708\,$\pm$0.046	&	13.929\,$\pm$0.029	&	11.234	 $\pm$	0.002	&	 10.416	 $\pm$	0.002	&	9.637\,$\pm$0.003	&	8.639\,$\pm$0.014	&	6.082\,$\pm$0.038	\\
MG	36		&	18.82\,$\pm$0.11	&	20.62\,$\pm$0.16	&	18.96\,$\pm$0.16	&				&					&				&				&	16.51\,$\pm$0.08	&	15.53\,$\pm$0.06	 &				&	 13.16\,$\pm$0.04	&		\\
MG	37		&	17.076\,$\pm$0.045	&	17.942\,$\pm$0.037	&	17.958\,$\pm$0.028	&	18.441\,$\pm$0.055	&	18.054\,$\pm$0.206	$\ast$	&	17.254			&	17.305			&	15.822\,$\pm$0.022	 &	15.268\,$\pm$ 0.031	&	14.247\,$\pm$0.066	&	12.593\,$\pm$0.021	&	8.317\,$\pm$0.108	\\
MG	38		&	19.92\,$\pm$0.13	&	20.91\,$\pm$0.09	&	19.71\,$\pm$0.05	&	21.03\,$\pm$0.29	&					&				&				&	16.55\,$\pm$0.25	&	15.69\,$\pm$ 0.25	&	14.4\,$\pm$ 0.3	&	13.73\,$\pm$0.35	&	10.85\,$\pm$0.4	\\
MG	39		&	17.428\,$\pm$0.073	&	19.571\,$\pm$0.114	&	18.52\,$\pm$0.265	&	16.604\,$\pm$0.097	&	16.56\,$\pm$0.03		&	16.3\,$\pm$0.07	&	15.27\,$\pm$0.03	&	12.399	 $\pm$	0.006	&	11.229\,$\pm$ 0.004	&	9.885\,$\pm$0.005	&	8.283\,$\pm$0.007	&	3.512\,$\pm$0.012	\\
MG	40		&	18.757\,$\pm$0.075	&	18.923\,$\pm$0.066	&	18.118\,$\pm$0.045	&	19.432\,$\pm$0.097	&	18.79\,$\pm$0.12		&	18.53\,$\pm$0.2	&				&	15.527\,$\pm$0.025	&	 14.79\,$\pm$0.022	&	 14.111\,$\pm$0.071	&	12.208\,$\pm$0.038	&	6.967\,$\pm$0.047	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
MG	41		&				&				&				&				&					&				&				&	16.321\,$\pm$0.03	&	16.12\,$\pm$0.045	&	13.854\,$\pm$0.036	&	12.043	 $\pm$	0.014	 &	9.074\,$\pm$0.154	\\
MG	42		&				&	19.922\,$\pm$0.061	&	19.102\,$\pm$0.046	&	18.13\,$\pm$0.057	&	17.66\,$\pm$0.05		&	17.27\,$\pm$0.07	&	17.04\,$\pm$0.12	&	17.07\,$\pm$0.034	 &	16.96\,$\pm$0.049	&				 &				&				\\
MG	43		&				&	20.651\,$\pm$0.091	&	19.866\,$\pm$0.127	&				&	19.7\,$\pm$0.21		&				&				&				&	16.46\,$\pm$0.1	&				&	 14.13\,$\pm$0.09	&	 8.41\,$\pm$0.06	\\
MG	44		&				&	18.37	$\dagger$		&				&				&					&				&				&				&				&				&				&				\\
MG	45		&				&				&				&				&	15.923\,$\pm$0.034	$\ast$	&	15.099\,$\pm$0.039	&	13.468\,$\pm$0.026	&				&				&				&				 &				 \\
MG	46		&	18.034\,$\pm$0.06	&	18.238\,$\pm$0.041	&	17.312\,$\pm$0.061	&	16.477\,$\pm$0.048	&	15.556\,$\pm$0.066	$\ast$	&	15.295\,$\pm$0.111	&	14.794\,$\pm$0.136	&	14.369	 $\pm$	0.01	&	 14.028	 $\pm$	0.012	&	13.669\,$\pm$0.037	&	12.984\,$\pm$0.034	&	8.94\,$\pm$0.144	\\
MG	47		&				&				&				&				&	17.392\,$\pm$0.098	$\ast$	&	16.885\,$\pm$0.164	&	16.719\,$\pm$0.277	&	14.87\,$\pm$0.04	&	13.87\,$\pm$0.03	&	 12.73\,$\pm$ 0.02	 &	10.31\,$\pm$0.01	&	8.98\,$\pm$0.07	\\
MG	48		&	19.187\,$\pm$0.089	&	20.572\,$\pm$0.055	&	19.41\,$\pm$0.041	&	20.548\,$\pm$0.137	&					&				&				&	17.27\,$\pm$0.11	&	16.477\,$\pm$ 0.101	&	15.315\,$\pm$ 0.147	&	13.386\,$\pm$0.072	&	8.989\,$\pm$0.148	\\
MG	49		&				&	19.669\,$\pm$0.27	&	18.736\,$\pm$0.183	&	17.948\,$\pm$0.051	&	17.24\,$\pm$0.03		&	16.76\,$\pm$0.04	&	16.57\,$\pm$0.11	&	15.38\,$\pm$0.028	 &	14.717\,$\pm$0.022	&	 14.125\,$\pm$0.051	&	12.452\,$\pm$0.021	&	7.038\,$\pm$0.06	\\
MG	50		&	19.297\,$\pm$0.097	&	19.549\,$\pm$0.071	&	19.208\,$\pm$0.058	&	20.386\,$\pm$0.143	&	18.79\,$\pm$0.16		&				&				&	17.79\,$\pm$0.136	&	16.259	 $\pm$	0.11	&				 &				&	7.495\,$\pm$0.074	\\
MG	51		&	17.62\,$\pm$0.059	&	17.963\,$\pm$0.092	&	17.404\,$\pm$0.161	&				&	16.94\,$\pm$0.02		&	16.42\,$\pm$0.03	&	16.21\,$\pm$0.05	&	15.338\,$\pm$0.051	 &	14.917\,$\pm$0.03	&	 14.388\,$\pm$0.121	&	12.478\,$\pm$0.025	&	8.867\,$\pm$0.197	\\
MG	52		&				&	20.043\,$\pm$0.188	&	18.936\,$\pm$0.082	&	18.306\,$\pm$0.118	&	17.51\,$\pm$0.05		&	16.9\,$\pm$0.05	&	16.93\,$\pm$0.19	&	15.929\,$\pm$0.072	 &	15.895\,$\pm$0.084	&	 14.302\,$\pm$0.066	&	12.444\,$\pm$0.018	&	8.2\,$\pm$0.102	\\
MG	53		&	18.1\,$\pm$0.075	&	18.878\,$\pm$0.114	&	18.28\,$\pm$0.121	&	19.469\,$\pm$0.256	&	18.05\,$\pm$0.07		&	17.47\,$\pm$0.08	&	17.19\,$\pm$0.23	&	16.722\,$\pm$	0.123	&	15.856	 $\pm$	0.093	&				&	13.798\,$\pm$0.11	&	9.35\,$\pm$0.1	\\
MG	54		&	18.585\,$\pm$0.075	&	19.576\,$\pm$0.091	&	19.218\,$\pm$0.079	&	18.08\,$\pm$0.036	&	17.47\,$\pm$0.03		&	17.04\,$\pm$0.05	&	16.98\,$\pm$0.14	&	16.03$\dagger$			 &	 15.682\,$\pm$ 0.073	&	14.778\,$\pm$0.158	&	12.873\,$\pm$0.03	&				\\
MG	55		&	18.229\,$\pm$0.079	&	18.687\,$\pm$0.041	&	17.548\,$\pm$0.054	&	21.032\,$\pm$0.516	&	18.96\,$\pm$0.13		&				&				&	17.048\,$\pm$0.1	&	15.73\,$\pm$	0.07	&				 &	14.87\,$\pm$0.207	&	8.53\,$\pm$0.05	\\
MG	56		&	19.106\,$\pm$0.173	&	19.502\,$\pm$0.192	&	19.089\,$\pm$0.079	&	18.973\,$\pm$0.115	&	18.73\,$\pm$0.08		&	18.68\,$\pm$0.19	&				&				&				 &				&				 &				\\
MG	58		&	18.645\,$\pm$0.096	&	21.516\,$\pm$0.108	&	19.621\,$\pm$0.07	&				&					&				&				&	17.473\,$\pm$0.097	&	16.786\,$\pm$0.085	&				 &				 &				\\
MG	59		&	17.573\,$\pm$0.086	&	18.23\,$\pm$0.283	&	18.965\,$\pm$0.158	&				&	19.295 $?$			$\ast$	&	17.96 $?$			&	16.328\,$\pm$0.196	&	14.543\,$\pm$0.011	&	13.896	 $\pm$	 0.011	&	13.092\,$\pm$0.023	&	12.388\,$\pm$0.017	&	9.36\,$\pm$0.176	\\
MG	60		&	19.073\,$\pm$0.105	&	20.123\,$\pm$0.066	&	19.407\,$\pm$0.046	&	19.781\,$\pm$0.091	&	19.4\,$\pm$0.13		&	19.01\,$\pm$0.26	&				&	16.11			&	 15.51			&	14.97	 $\ddagger$		&	12.82			&	9.29			\\
MG	61		&				&				&				&				&					&				&				&	17.34\,$\pm$0.12	&	16.514\,$\pm$0.144	&				&	13.89\,$\pm$0.07	 &	8.755	 $\pm$	0.132	\\
MG	62		&	18.679\,$\pm$0.054	&	18.555\,$\pm$0.058	&	18.423\,$\pm$0.088	&	18.54\,$\pm$0.095	&	16.95\,$\pm$0.03		&	16.44\,$\pm$0.04	&	16.25\,$\pm$0.09	&	16.204	 $\pm$	0.062	&	16.189	 $\pm$	0.075	&				&				&				\\
MG	63		&				&	19.581\,$\pm$0.052	&	18.569\,$\pm$0.031	&	17.547\,$\pm$0.048	&	16.661\,$\pm$0.076	$\ast$	&	16.151\,$\pm$0.109	&	16.013\,$\pm$0.172	&	15.446\,$\pm$ 0.028	&	15.637\,$\pm$ 0.074	&				&				&				\\
MG	64		&	19.753\,$\pm$0.152	&	20.875\,$\pm$0.078	&	19.894\,$\pm$0.072	&	20.383\,$\pm$0.114	&	18.14\,$\pm$0.05		&	17.55\,$\pm$0.07	&	17.39\,$\pm$0.22	&	16.621	 $\pm$	0.111	&	16.734	 $\pm$	0.096	&				&				&	9.39\,$\pm$0.11	\\
MG	65		&	18.977\,$\pm$0.089	&	18.956\,$\pm$0.07	&	18.404\,$\pm$0.068	&	19.1\,$\pm$0.121	&	18.65\,$\pm$0.06		&	18.76\,$\pm$0.11	&	18.06\,$\pm$0.22	&	15.92	 $\pm$	0.11	&	14.74	 $\pm$	0.026	&	14.826\,$\pm$0.142	&	12.53\,$\pm$0.68	&	6.74\,$\pm$0.041	\\
MG	66		&	18.646\,$\pm$0.117	&	20.375\,$\pm$0.047	&	19.503\,$\pm$0.056	&				&					&				&				&	16.684\,$\pm$0.099	&	16.56\,$\pm$0.1	&	14.654	 $\pm$	0.093	&	 13.139\,$\pm$0.036	&				\\
MG	67		&	18.455\,$\pm$0.076	&	19.615\,$\pm$0.071	&	18.873\,$\pm$0.101	&	19.854\,$\pm$0.095	&	20.04\,$\pm$0.24		&	19.04\,$\pm$0.23	&				&	17.496\,$\pm$0.09	 &	16.58\,$\pm$0.11	&				 &	14.58\,$\pm$0.168	&	9.14\,$\pm$0.07	\\
MG	68		&	17.62\,$\pm$0.13	&	19.07\,$\pm$0.1	&	18.44\,$\pm$0.08	&	19.41\,$\pm$0.1	&	18.96\,$\pm$0.1		&	18.89\,$\pm$0.23	&				&	16.35\,$\pm$0.25	&	15.69	 $\pm$	0.25	&	14.71	 $\pm$	0.3	&	13.13\,$\pm$0.35	&	8.09\,$\pm$0.4	\\
MG	69		&	19.302\,$\pm$0.162	&	20.426\,$\pm$0.125	&	20.11\,$\pm$0.115	&				&	19.56\,$\pm$0.23		&				&				&	18.188\,$\pm$0.138	&	17.08			&				 &				 &				\\
MG	71		&	19.129\,$\pm$0.112	&	20.046\,$\pm$0.043	&	19.024\,$\pm$0.039	&	20.918\,$\pm$0.227	&					&				&				&	17.138\,$\pm$0.078	&	16.47\,$\pm$ 0.082	&				&	 13.728\,$\pm$0.061	&	9.45\,$\pm$0.14	\\
MG	72		&	19.006\,$\pm$0.167	&	20.043\,$\pm$0.256	&	18.188\,$\pm$0.096	&				&					&				&				&	17.79\,$\pm$0.115	&	16.47\,$\pm$0.1	&				 &	14.35	 $\pm$	0.11	&	10.01			\\
MG	73		&				&	21.62\,$\pm$0.16	&	20.57\,$\pm$0.18	&				&	19.45\,$\pm$0.09		&				&				&				&				&				&				 &				 \\
MG	74		&				&				&				&				&	17.666\,$\pm$0.114	$\ast$	&				&				&				&				&				&				&				 \\
MG	75		&	19.665\,$\pm$0.121	&	20.327\,$\pm$0.102	&	19.715\,$\pm$0.132	&				&	18.2\,$\pm$0.06		&	17.98\,$\pm$0.232	&	17.6\,$\pm$0.24	&	16.957\,$\pm$0.129	 &	16.752\,$\pm$0.117	&				 &				&				\\
MG	76		&	16.84\,$\pm$0.11	&	17.76\,$\pm$0.04	&	17.69\,$\pm$0.05	&	18.08\,$\pm$0.12	&	18.11\,$\pm$0.08		&				&				&	16.76\,$\pm$0.25	&	16.01	 $\pm$	0.25	&	 15.52\,$\pm$0.3	&	13.84\,$\pm$0.35	&	8.36\,$\pm$0.4	\\
MG	77		&	19.13\,$\pm$0.14	&	20.68\,$\pm$0.16	&	20.1\,$\pm$0.12	&				&	20.53	$\ddagger$			&				&	18.51	$\ddagger$		&	17.53\,$\pm$0.25	&	16.27	 $\pm$	0.25	&	 15.1\,$\pm$0.3	&	13.33\,$\pm$0.35	&	10.77\,$\pm$0.4	\\
MG	78		&	20.147\,$\pm$0.218	&	21.581\,$\pm$0.101	&	20.63\,$\pm$0.167	&	21.142\,$\pm$0.194	&					&				&	18.41\,$\pm$0.27	&	17.319\,$\pm$0.11	&	16.361	 $\pm$	0.107	&				 &				&				\\
MG	79		&	17.537\,$\pm$0.047	&	18.304\,$\pm$0.034	&	17.894\,$\pm$0.037	&	18.48\,$\pm$0.094	&	16.841\,$\pm$0.092	$\ast$	&	15.517\,$\pm$0.075	&	14.161\,$\pm$0.087	&	13.872			 &	13.401			 &	12.977			&	12.318			&				\\
MG	81		&	19.595\,$\pm$0.154	&	21.07\,$\pm$0.21	&	20.224\,$\pm$0.25	&	20.599\,$\pm$0.147	&					&				&				&	17.38\,$\pm$0.12	&	16.35\,$\pm$ 0.09	&				&	 14.574\,$\pm$0.204	&				\\
MG	82		&	18.241\,$\pm$0.092	&	19.909\,$\pm$0.066	&	19.203\,$\pm$0.052	&	21.012\,$\pm$0.306	&	17.402\,$\pm$0.117	$\ast$	&	16.875\,$\pm$0.177	&	16.647\,$\pm$0.251	&	16.46	 $\pm$	0.08	&	15.82	 $\pm$	0.08	&				&				&				\\
MG	83		&	18.631\,$\pm$0.102	&	19.098\,$\pm$0.113	&	18.61\,$\pm$0.153	&	19.41\,$\pm$0.1	&	15.698\,$\pm$0.36	$\ast$	&	15.038\,$\pm$0.044	&	14.741\,$\pm$0.111	&	14.809	 $\pm$	0.041	&	14.81	 $\pm$	0.047	&	14.802\,$\pm$0.102	&				&				\\
MG	84		&	17.933\,$\pm$0.043	&	19.389\,$\pm$0.051	&	18.619\,$\pm$0.027	&	19.502\,$\pm$0.087	&					&				&				&				&				&				&				 &				 \\
MG	85		&	18.039\,$\pm$0.076	&	19.006\,$\pm$0.049	&	18.495\,$\pm$0.085	&	19.37\,$\pm$0.075	&					&				&	16.315\,$\pm$0.178$\ast$	&				&				&				 &				 &				\\
MG	86		&	19.435\,$\pm$0.106	&	20.804\,$\pm$0.075	&	20.242\,$\pm$0.061	&				&					&				&				&				&				&				&				 &				 \\
Mo	2		&				&				&				&				&					&				&				&	17.492\,$\pm$0.099	&	16.73\,$\pm$0.11	&				&				&				 \\
Mo	3		&	18.656\,$\pm$0.066	&	20.118\,$\pm$0.074	&	19.325\,$\pm$0.044	&	20.772\,$\pm$0.175	&					&				&				&	18.2\,$\pm$0.19	&	17.703\,$\pm$ 0.137	&				&				 &				\\
Mo	4		&				&				&				&				&	17.624\,$\pm$0.096	$\ast$	&	17.208\,$\pm$0.168	&	16.491\,$\pm$0.182	&				&				&				&				 &				 \\
Mo	5		&				&	20.784\,$\pm$0.137	&	20.282\,$\pm$0.205	&				&	20.01\,$\pm$0.23		&				&				&	17.44\,$\pm$0.13	&	16.61\,$\pm$0.11	&				 &	14.39	 $\pm$	0.09	&				\\
Mo	6		&	19.257\,$\pm$0.095	&	20.724\,$\pm$0.138	&	19.417\,$\pm$0.044	&	20.761\,$\pm$0.227	&					&				&				&	17.27\,$\pm$0.12	&	16.299\,$\pm$ 0.067	&	15.34\,$\pm$ 0.12	&	13.53\,$\pm$0.05	&	9.262\,$\pm$0.168	\\
Mo	7		&				&	19.38\,$\pm$0.32	&				&				&					&				&				&				&				&				&				&				\\
Mo	9		&	18.607\,$\pm$0.091	&	19.051\,$\pm$0.045	&	18.938\,$\pm$0.054	&	19.023\,$\pm$0.083	&	17.07\,$\pm$0.03		&	14.54\,$\pm$0.01	&	12.52\,$\pm$0.01	&	10.22			 &	9.44			&	 8.86			&	8.03			&	5.84			\\
Mo	10		&	21.008\,$\pm$0.207	&	19.841\,$\pm$0.064	&	20.383\,$\pm$0.095	&				&					&				&				&	16.997\,$\pm$0.088	&	16.68\,$\pm$0.07	&	 14.9\,$\pm$0.099	&	 13.127\,$\pm$0.06	&	8.698\,$\pm$0.129	\\
Mo	11		&	19.151\,$\pm$0.09	&	20.136\,$\pm$0.075	&	19.193\,$\pm$0.079	&	20.077\,$\pm$0.135	&	19.26\,$\pm$0.19	$\ast$	&				&				&	16.937\,$\pm$0.062	&	 16.087\,$\pm$0.046	&	 14.553\,$\pm$0.123	&	13.083\,$\pm$0.055	&				\\
Mo	12		&	19.374\,$\pm$0.111	&	20.33\,$\pm$0.075	&	20.028\,$\pm$0.062	&				&					&				&				&	17.015\,$\pm$0.181	&	15.92\,$\pm$0.138	&	 14.726\,$\pm$0.14	&	 13.339\,$\pm$0.148	&				\\
Mo	13		&	19.076\,$\pm$0.133	&	20.878\,$\pm$0.116	&	19.506\,$\pm$0.074	&				&	19.79\,$\pm$0.21		&				&				&				&				&				&				 &				 \\
Mo	14		&	19.483\,$\pm$0.16	&	20.874\,$\pm$0.093	&	19.591\,$\pm$0.094	&	20.167\,$\pm$0.123	&					&				&				&				&				&				&				 &				 \\
Mo	16		&				&				&				&				&					&				&				&				&	14.93\,$\pm$0.05	&	14.19\,$\pm$0.05	&	13.16\,$\pm$0.05	 &				 \\
Mo	17		&				&	21.23\,$\pm$0.21	&	20.464\,$\pm$0.128	&	19.717\,$\pm$0.121	&					&				&				&	16.68\,$\pm$0.09	&	15.95\,$\pm$0.07	&	 14.55\,$\pm$0.06	&	 13.33\,$\pm$0.05	&				\\
Mo	19		&	17.732\,$\pm$0.052	&	18.7\,$\pm$0.056	&	18.02\,$\pm$0.071	&	19.183\,$\pm$0.106	&	19.07\,$\pm$0.13		&				&				&	16.969\,$\pm$0.082	&	16.449	 $\pm$	0.081	&				 &	13.754\,$\pm$0.097	&	8.69\,$\pm$0.06	\\
Mo	20		&	19.173\,$\pm$0.096	&	20.456\,$\pm$0.06	&	19.74\,$\pm$0.073	&	18.624\,$\pm$0.093	&	18.47\,$\pm$0.17		&	17.95\,$\pm$0.13	&	17.56\,$\pm$0.26	&	16.543	 $\pm$	0.07	&	15.832	 $\pm$	0.08	&				&				&				\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
Mo	21		&				&				&				&				&					&				&				&	17.708\,$\pm$0.106	&	16.41\,$\pm$0.09	&				&	13.981\,$\pm$0.153	 &				 \\
Mo	22		&				&				&				&				&	17.363\,$\pm$0.116	$\ast$	&	16.74\,$\pm$0.164	&	15.644			&				&				&				&				&				 \\
Mo	23		&	19.406\,$\pm$0.154	&	19.73\,$\pm$107	&	18.827\,$\pm$0.133	&	17.855\,$\pm$0.111	&	17.52\,$\pm$0.04		&	16.42\,$\pm$0.07	&	15.94\,$\pm$0.12	&	15.477\,$\pm$ 0.153	&	14.761\,$\pm$ 0.073	&	14.628\,$\pm$0.136	&	13.139\,$\pm$0.17	&				\\
Mo	24		&	18.594\,$\pm$0.071	&	19.927\,$\pm$0.113	&	19.012\,$\pm$0.092	&	20.094\,$\pm$0.119	&	18.22\,$\pm$0.24		&	17.68\,$\pm$0.12	&	17.45\,$\pm$0.21	&	16.921	 $\pm$	0.053	&	15.995	 $\pm$	0.052	&	14.802\,$\pm$0.114	&	12.892\,$\pm$0.029	&	9.21\,$\pm$0.164	\\
Mo	25		&				&				&				&				&					&				&				&	17.086\,$\pm$0.074	&	16.287\,$\pm$0.059	&	15.148\,$\pm$0.171	&	13.595			 &				 \\
Mo	26		&	19.238\,$\pm$0.142	&	20.196\,$\pm$0.079	&	18.964\,$\pm$0.074	&	20.57\,$\pm$0.229	&	19\,$\pm$0.27		&				&				&	16.72\,$\pm$0.12	&	16.054	 $\pm$	0.104	&	 14.427	 $\pm$	0.181	&	12.321\,$\pm$0.059	&	8.689\,$\pm$0.131	\\
Mo	27		&				&	18.909\,$\pm$0.163	&	17.948\,$\pm$0.066	&	16.849\,$\pm$0.075	&	16.15\,$\pm$0.02		&	15.5\,$\pm$0.02	&	15.37\,$\pm$0.05	&	14.88\,$\pm$0.04	 &	14.75\,$\pm$0.04	&	 14.11\,$\pm$0.06	&	12.8\,$\pm$0.04	&	9.75\,$\pm$0.19	\\
Mo	28		&	18.833\,$\pm$0.126	&	19.292\,$\pm$0.283	&	18.167\,$\pm$0.105	&	17.766\,$\pm$0.128	&	17.22\,$\pm$0.05		&	16.79\,$\pm$0.05	&	16.45\,$\pm$0.09	&	14.46			 &	14.7			&	 13.74			&	12.21			&	8.073			\\
Mo	29		&				&	19.38	$\dagger$		&				&				&					&				&				&				&				&				&				&				\\
Mo	30		&	16.925\,$\pm$0.041	&	17.62\,$\pm$0.052	&	17.551\,$\pm$0.131	&	17.981\,$\pm$0.059	&	18.02\,$\pm$0.04		&	18.23\,$\pm$0.1	&	18.1\,$\pm$0.25	&	17.204\,$\pm$ 0.093	&	16.837\,$\pm$0.117	&				 &				&	9.84\,$\pm$0.16	\\
Mo	32		&	19.149\,$\pm$0.094	&	19.065\,$\pm$0.062	&	18.252\,$\pm$0.099	&	17.966\,$\pm$0.051	&	17.45\,$\pm$0.03		&	17\,$\pm$0.04	&	16.97\,$\pm$0.17	&				&	 15.72\,$\pm$0.07	&				 &				&				\\
Mo	33		&	19.542\,$\pm$0.167	&	18.747\,$\pm$0.115	&	17.566\,$\pm$0.083	&	16.948\,$\pm$0.058	&	15.91\,$\pm$0.02		&	15.34\,$\pm$0.02	&	15.2\,$\pm$0.05	&	13.74	 $\pm$	0.02	&	14.363\,$\pm$ 0.048	&	14.09\,$\pm$0.152	&				&	9.29\,$\pm$0.08	\\
Mo	34		&	18.35\,$\pm$0.07	&	18.385\,$\pm$0.054	&	17.916\,$\pm$0.115	&	18.705\,$\pm$0.068	&	18.61\,$\pm$0.05		&	18.32\,$\pm$0.09	&				&	15.194\,$\pm$0.071	 &	14.868\,$\pm$0.094	&	 14.311\,$\pm$0.133	&				&				\\
Mo	35		&	19.939\,$\pm$0.185	&	21.117\,$\pm$0.143	&	20.553\,$\pm$0.194	&	19.344\,$\pm$0.147	&	19.38\,$\pm$0.23		&				&				&				&				&				 &				 &				\\
Mo	36		&	18.819\,$\pm$0.106	&	20.62\,$\pm$0.159	&	18.958\,$\pm$0.159	&				&	16.2\,$\pm$0.02		&	15.4\,$\pm$0.02	&	15.12\,$\pm$0.04	&	14.93			&	 15.16			&				&	 12.71			&				\\
Mo	37		&	19.21\,$\pm$0.1	&	20.595\,$\pm$0.065	&	19.711\,$\pm$0.051	&	20.433\,$\pm$0.193	&					&				&	17.44\,$\pm$0.27	&	15.84\,$\pm$0.092	&	15.49	 $\pm$	0.072	&	13.36			 &	12.97	$\dagger$		&				\\
Mo	38		&	19.919\,$\pm$0.126	&	20.91\,$\pm$0.087	&	19.711\,$\pm$0.051	&	21.031\,$\pm$0.287	&	19.02\,$\pm$0.22		&				&				&	16.51\,$\pm$0.08	&	15.69	 $\pm$	0.07	&	 14.41\,$\pm$0.093	&	12.89\,$\pm$0.05	&	9.8\,$\pm$0.15	\\
Mo	39		&	20.55\,$\pm$0.294	&	21.107\,$\pm$0.086	&	19.967\,$\pm$0.075	&				&	20.02			$\ddagger$	&				&	17.75	$\ddagger$		&	16.78	$\dagger$		&	 15.838\,$\pm$0.092	 &	 14.475\,$\pm$ 0.119	&	13.96			&	11.02			\\
Mo	40		&	18.91\,$\pm$0.101	&	20.774\,$\pm$0.168	&	19.717\,$\pm$0.048	&				&	19.93\,$\pm$0.16		&				&				&	17.163\,$\pm$0.065	&	16.262\,$\pm$ 0.079	&	15.326\,$\pm$ 0.16	&	14.063\,$\pm$0.095	&				\\
Mo	41		&	18.011\,$\pm$0.058	&	18.795\,$\pm$0.045	&	18.1\,$\pm$0.099	&	17.921\,$\pm$0.055	&	17.238\,$\pm$0.099	$\ast$	&	16.414\,$\pm$0.106	&	15.108\,$\pm$0.065	&				 &				&				 &				&				\\
Mo	42		&	18.645\,$\pm$0.103	&	20.54\,$\pm$0.266	&	19.186\,$\pm$0.112	&	20.132\,$\pm$0.105	&	19.13	$\ddagger$		$\ast$	&				&	17.28	$\ddagger$		&	16.67			&	15.76			 &	15.68 $\ddagger$			&	13.69			&	9.44			\\
Mo	43		&				&				&				&				&	17.874\,$\pm$0.174	$\ast$	&	16.981			&	15.941			&				&				&				&				&				 \\
Mo	44		&	19.341\,$\pm$0.128	&	20.665\,$\pm$0.083	&	19.822\,$\pm$0.123	&				&					&				&				&	17.155\,$\pm$0.121	&	16.247\,$\pm$0.102	&	 14.748\,$\pm$0.133	&	 13.879\,$\pm$0.166	&				\\
Mo	46		&				&	19.1	$\dagger$		&				&	16.909\,$\pm$	&				$\ast$	&				&	16.583\,$\pm$0.229	&	16.867\,$\pm$0.092	&	16.106\,$\pm$0.069	&	 14.544\,$\pm$ 0.09	&	13.484\,$\pm$0.095	&				\\
Mo	48		&				&				&				&				&	16.262\,$\pm$0.055	$\ast$	&	16.219\,$\pm$0.126	&	15.375\,$\pm$0.09	&				&				&				&				 &				 \\
Mo	49		&				&				&				&				&	16.274\,$\pm$0.049	$\ast$	&	15.968\,$\pm$0.085	&	14.876\,$\pm$0.061	&				&				&				&				 &				 \\
Mo	51		&				&	18.87	$\dagger$		&				&				&					&				&				&				&				&				&				&				\\
Mo	53		&				&	18.08	$\dagger$		&				&				&	17.763\,$\pm$0.175	$\ast$	&				&				&				&				&				&				&				 \\
Mo	54		&				&	15.02	$\dagger$		&				&				&	15.501\,$\pm$0.038	$\ast$	&	15.067\,$\pm$0.042	&	13.722\,$\pm$0.029	&				&				&				 &				 &				\\
Sa	104		&				&				&				&				&	17.155\,$\pm$0.088	$\ast$	&	16.193\,$\pm$0.076	&	14.928\,$\pm$0.053	&	12.47\,$\pm$0.01	&	11.67\,$\pm$0.01	&	 11.38\,$\pm$ 0.01	 &	10.75\,$\pm$0.01	&				\\
Sa	105		&	18.582\,$\pm$0.179	&	19.579\,$\pm$0.05	&	18.779\,$\pm$0.065	&				&					&				&				&	16.3\,$\pm$0.08	&	15.04\,$\pm$0.042	&	 14.193\,$\pm$0.066	&	 12.792\,$\pm$0.03	&	8.889\,$\pm$0.141	\\
Sa	106		&	17.943\,$\pm$0.157	&	19.817\,$\pm$0.137	&	18.936\,$\pm$0.053	&	20.64\,$\pm$0.202	&	17.545\,$\pm$0.146	$\ast$	&	17.079			&	16.607			&	16.01\,$\pm$0.06	 &	15.86\,$\pm$ 0.07	 &	14.14\,$\pm$0.05	&	12.33\,$\pm$0.03	&	9.14\,$\pm$0.08	\\
Sa	107		&	18.031\,$\pm$0.07	&	18.728\,$\pm$0.045	&	17.644\,$\pm$0.057	&	18.137\,$\pm$0.066	&	16.56\,$\pm$0.03		&	16\,$\pm$0.04	&	15.89\,$\pm$0.09	&	15.482\,$\pm$ 0.066	&	14.817\,$\pm$ 0.042	&	14.388\,$\pm$0.085	&	13.123\,$\pm$0.065	&	8.299\,$\pm$0.107	\\
Sa	109		&	15.846\,$\pm$0.051	&	16.722\,$\pm$0.033	&	16.106\,$\pm$0.047	&	15.92\,$\pm$0.115	&	15.93\,$\pm$0.02		&	15.36\,$\pm$0.02	&	14.14\,$\pm$0.01	&	11.878	 $\pm$	0.026	&	11.111	 $\pm$	0.031	&	10.47\,$\pm$0.028	&	9.366\,$\pm$0.026	&	6.22\,$\pm$0.04	\\
Sa	110		&	18.85\,$\pm$0.115	&	19.729\,$\pm$0.083	&	19.283\,$\pm$0.219	&	20.189\,$\pm$0.154	&	19.48\,$\pm$0.14		&				&				&	17.948\,$\pm$0.16	&	17.018	 $\pm$	0.114	&				 &				&	10.2\,$\pm$0.18	\\
Sa	111		&	17.974\,$\pm$0.047	&	18.106\,$\pm$0.046	&	18.035\,$\pm$0.07	&	17.94\,$\pm$0.084	&	18.46\,$\pm$0.08		&	18.47\,$\pm$0.26	&				&	17.811\,$\pm$0.169	 &	17.523\,$\pm$0.155	&				 &				&				\\
Sa	112		&	18.809\,$\pm$0.147	&	19.17\,$\pm$0.137	&	18.634\,$\pm$0.114	&				&	17.52\,$\pm$0.04		&	17.09\,$\pm$0.04	&	16.88\,$\pm$0.12	&	15.73\,$\pm$0.07	 &				&				 &				&				\\
Sa	113		&	19.571\,$\pm$0.243	&	20.423\,$\pm$0.134	&	19.101\,$\pm$0.154	&	20.249\,$\pm$0.439	&					&				&				&	16.273\,$\pm$0.076	&	16.291\,$\pm$ 0.092	&				&				 &				\\
Sa	114		&	20.517\,$\pm$0.212	&	20.036\,$\pm$0.063	&	18.743\,$\pm$0.065	&	18.992\,$\pm$0.144	&	18.01\,$\pm$0.07		&	17.51\,$\pm$0.07	&	16.4\,$\pm$0.08	&	13.496	 $\pm$	0.012	&	12.425\,$\pm$ 0.006	&	10.668\,$\pm$0.006	&	8.646\,$\pm$0.003	&	4.365\,$\pm$0.014	\\
Sa	115		&	18.383\,$\pm$0.065	&	18.999\,$\pm$0.04	&	18.361\,$\pm$0.101	&				&	18.18\,$\pm$0.09		&	18.09\,$\pm$0.14	&				&				&	16.01\,$\pm$ 0.13	&	14.65\,$\pm$ 0.09	&	12.49\,$\pm$0.03	&	7.54\,$\pm$0.04	\\
Sa	116		&	17.05\,$\pm$0.095	&	19.354\,$\pm$0.235	&	17.853\,$\pm$0.078	&				&	17.3\,$\pm$0.05		&	16.8\,$\pm$0.06	&	16.42\,$\pm$0.1	&	15.465\,$\pm$0.072	&	 14.986\,$\pm$0.092	&	14.057	 $\pm$	0.082	&	12.88\,$\pm$0.05	&	8.44\,$\pm$0.05	\\
Sa	117		&	18.754\,$\pm$0.085	&	19.028\,$\pm$0.066	&	17.986\,$\pm$0.063	&				&	18.58\,$\pm$0.08		&	18.26\,$\pm$0.18	&	17.21\,$\pm$0.25	&	15.616\,$\pm$0.041	 &	14.51\,$\pm$0.021	&	 13.611\,$\pm$0.049	&	11.668\,$\pm$0.026	&	6.439\,$\pm$0.037	\\
Sa	118		&	17.909\,$\pm$0.061	&	18.597\,$\pm$0.039	&	18.262\,$\pm$0.038	&	19.327\,$\pm$0.116	&	18.88\,$\pm$0.12		&				&				&	15.22\,$\pm$0.04	&	15.06	 $\pm$	0.05	&				 &				&	8.66\,$\pm$0.06	\\
Sa	120		&	18.491\,$\pm$0.113	&	19.647\,$\pm$0.257	&	18.459\,$\pm$0.163	&	20.273\,$\pm$0.274	&					&	18.95\,$\pm$0.27	&				&	16.909\,$\pm$0.094	&	15.708	 $\pm$	0.077	&	 14.648\,$\pm$0.126	&	12.969\,$\pm$0.033	&	8.986\,$\pm$0.147	\\
Sa	121		&	18.054\,$\pm$0.078	&	19.755\,$\pm$0.093	&	18.683\,$\pm$0.034	&	20.09\,$\pm$0.133	&	19.34\,$\pm$0.21		&				&				&	17.675\,$\pm$0.119	&	17.256	 $\pm$	0.109	&				 &				&				\\
Sa	122		&	18.983\,$\pm$0.199	&	19.46\,$\pm$0.088	&	18.427\,$\pm$0.185	&				&	19.11\,$\pm$0.09		&	18.46\,$\pm$0.13	&	18.15\,$\pm$0.25	&	17.089\,$\pm$ 0.098$\dagger$	&	15.655	 $\pm$	0.051	&	15.66			&				&	7.156\,$\pm$0.052	\\
Sa	123		&	16.876\,$\pm$0.11	&	17.87\,$\pm$0.054	&	16.764\,$\pm$0.076	&	18.754\,$\pm$0.072	&	18.45\,$\pm$0.13		&	17.95\,$\pm$0.18	&				&	15.385\,$\pm$0.025	 &	14.799\,$\pm$0.023	&	 13.254\,$\pm$0.029	&	11.434\,$\pm$0.011	&	6.645\,$\pm$0.05	\\
Sa	124		&	18.481\,$\pm$0.07	&	19.799\,$\pm$0.078	&	18.83\,$\pm$0.076	&	20.423\,$\pm$0.115	&	19.59\,$\pm$0.2		&				&				&	16.083\,$\pm$0.037	&	15.646	 $\pm$	0.059	&	 14.141	 $\pm$	0.08	&	12.671\,$\pm$0.041	&	8.954\,$\pm$0.146	\\
Sa	126		&	18.841\,$\pm$0.089	&	19.479\,$\pm$0.051	&	18.404\,$\pm$0.052	&	18.205\,$\pm$0.047	&	17.313\,$\pm$0.101	$\ast$	&	16.935\,$\pm$0.219	&	16.39\,$\pm$0.214	&	15.939	 $\pm$	0.03	&	 15.719	 $\pm$	0.035	&	14.448\,$\pm$0.084	&	12.649\,$\pm$0.024	&	8.527\,$\pm$0.119	\\
Sa	104a		&				&				&				&				&					&				&				&	12.47\,$\pm$0.01	&	11.67\,$\pm$0.01	&	11.38\,$\pm$0.01	&				 &				 \\
SMP	31		&	17.001\,$\pm$0.063	&	17.815\,$\pm$0.03	&	17.117\,$\pm$0.058	&	16.582\,$\pm$0.057	&	15.83\,$\pm$0.072	$\ast$	&	15.342\,$\pm$0.125	&	14.398\,$\pm$0.083	&	12.049	 $\pm$	0.003	&	 11.101	 $\pm$	0.003	&	9.498\,$\pm$0.003	&	7.621\,$\pm$0.005	&	3.208\,$\pm$0.007	\\
SMP	1		&	15.735\,$\pm$0.038	&	16.086\,$\pm$0.059	&	15.05\,$\pm$0.025	&	16.538\,$\pm$0.059	&	15.428\,$\pm$0.06	$\ast$	&	15.242\,$\pm$0.049	&	14.096\,$\pm$0.036	&	12.345	 $\pm$	0.003	&	 11.519	 $\pm$	0.003	&	10.113\,$\pm$0.003	&	8.238\,$\pm$0.005	&	3.99\,$\pm$0.015	\\
SMP	2		&	15.972\,$\pm$0.06	&	17.13\,$\pm$0.033	&	17.016\,$\pm$0.043	&	17.341\,$\pm$0.064	&	16.83\,$\pm$0.063	$\ast$	&	16.432\,$\pm$0.093	&	15.393\,$\pm$0.082	&	13.58	 $\pm$	0.006	&	 12.779	 $\pm$	0.006	&	12.019\,$\pm$0.011	&	10.371\,$\pm$0.005	&	7.358\,$\pm$0.069	\\
SMP	3		&	15.811\,$\pm$0.027	&	16.458\,$\pm$0.033	&	15.83\,$\pm$0.049	&	16.84\,$\pm$0.034	&	15.956\,$\pm$0.033	$\ast$	&	15.987\,$\pm$0.063	&	15.078\,$\pm$0.065	&				 &				&				 &				&				\\
SMP	4		&	18.12\,$\pm$0.06	&	18.37\,$\pm$0.04	&	17.22\,$\pm$0.03	&	19.54\,$\pm$0.07	&					&	18.61\,$\pm$0.13	&	17.38\,$\pm$0.15	&				&				 &				&				 &				\\
SMP	5		&	15.633\,$\pm$0.058	&	16.722\,$\pm$0.027	&	16.505\,$\pm$0.025	&	17.001\,$\pm$0.101	&	16.487\,$\pm$0.132	$\ast$	&	15.868\,$\pm$0.199	&	15.194\,$\pm$0.209	&	13.154	 $\pm$	0.005	&	 12.242	 $\pm$	0.004	&	11.507\,$\pm$0.009	&	9.876\,$\pm$0.004	&	6.646\,$\pm$0.05	\\
SMP	6		&				&				&				&				&	16.206\,$\pm$0.052	$\ast$	&	15.808\,$\pm$0.071	&	14.85\,$\pm$0.06	&				&				&				&				 &				 \\
SMP	7		&	16.912\,$\pm$0.058	&	17.329\,$\pm$0.036	&	17.059\,$\pm$0.086	&	18.146\,$\pm$0.069	&	17.299\,$\pm$0.104	$\ast$	&	16.862\,$\pm$0.169	&	15.974\,$\pm$0.134	&	15.002	 $\pm$	0.022	&	 14.208	 $\pm$	0.016	&	13.527\,$\pm$0.04	&	12.032\,$\pm$0.019	&	5.942\,$\pm$0.029	\\
SMP	8		&	16.645\,$\pm$0.043	&	16.978\,$\pm$0.031	&	15.982\,$\pm$0.027	&				&	15.77\,$\pm$0.02		&	15.56\,$\pm$0.02	&	14.47\,$\pm$0.02	&	12.177\,$\pm$0.003	 &	10.985\,$\pm$0.002	&	 9.52\,$\pm$0.002	&	7.765\,$\pm$0.004	&	3.274\,$\pm$0.011	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
SMP	9		&	17.219\,$\pm$0.05	&	18.412\,$\pm$0.036	&	17.305\,$\pm$0.023	&	18.73\,$\pm$0.122	&	18.17\,$\pm$0.09		&	18.36\,$\pm$0.21	&	17.1\,$\pm$0.2	&	14.745\,$\pm$ 0.012	&	14.443\,$\pm$ 0.015	&	12.666\,$\pm$0.017	&	10.903\,$\pm$0.01	&	6.482\,$\pm$0.046	\\
SMP	10		&	18.195\,$\pm$0.088	&	17.209\,$\pm$0.056	&	16.178\,$\pm$0.048	&				&	18.05\,$\pm$0.07		&	18.4\,$\pm$0.15	&				&	16.026\,$\pm$0.034	&	15.13	 $\pm$	0.032	&	 15.029	 $\pm$	0.125	&	13.804\,$\pm$0.107	&	8.512\,$\pm$0.118	\\
SMP	11		&	19.156\,$\pm$0.093	&	20.303\,$\pm$0.053	&	20.142\,$\pm$0.06	&	19.582\,$\pm$0.092	&	18.36\,$\pm$0.1		&	17.07\,$\pm$0.06	&	15.04\,$\pm$0.04	&	10.393\,$\pm$ 0.008	&	8.803\,$\pm$ 0.004	 &	7.299\,$\pm$0.005	&	5.805\,$\pm$0.002	&	2.941\,$\pm$0.009	\\
SMP	12		&	18.371\,$\pm$0.104	&	19.156\,$\pm$0.044	&	18.183\,$\pm$0.044	&	19.479\,$\pm$0.108	&	18.83\,$\pm$0.14		&	18.91\,$\pm$0.24	&				&	16.408\,$\pm$0.043	 &	15.501\,$\pm$0.037	&	 14.455\,$\pm$0.106	&	13.018\,$\pm$0.036	&	7.331\,$\pm$0.068	\\
SMP	13		&	16.692\,$\pm$0.079	&	16.809\,$\pm$0.057	&	15.662\,$\pm$0.043	&	17.75\,$\pm$0.063	&	17.105\,$\pm$0.091	$\ast$	&	16.788\,$\pm$0.149	&	15.574\,$\pm$0.094	&	13.83	 $\pm$	0.02	&	13.04	 $\pm$	0.02	&	11.76\,$\pm$0.01	&	9.76\,$\pm$0.01	&	5.82\,$\pm$0.03	\\
SMP	14		&	18.103\,$\pm$0.201	&	19.574\,$\pm$0.069	&	18.107\,$\pm$0.07	&	19.887\,$\pm$0.12	&					&				&				&	17.05\,$\pm$0.077	&	16.131\,$\pm$ 0.051	&				&	 13.826\,$\pm$0.13	&	8.743\,$\pm$0.132	\\
SMP	15		&	15.884\,$\pm$0.039	&	16.215\,$\pm$0.034	&	15.09\,$\pm$0.034	&	16.914\,$\pm$0.092	&	16.29\,$\pm$0.02				&	16.16\,$\pm$0.04	&	15.12\,$\pm$0.05	&	12.989\,$\pm$ 0.02	&	 12.341\,$\pm$ 0.021	&	10.65\,$\pm$0.025	&	8.662\,$\pm$0.019	&	4.76\,$\pm$0.02	\\
SMP	16		&	16.646\,$\pm$0.055	&	17.927\,$\pm$0.043	&	16.623\,$\pm$0.083	&	18.121\,$\pm$0.107	&	18.09\,$\pm$0.06		&	18.03\,$\pm$0.11	&	16.94\,$\pm$0.16	&	15.62	 $\pm$	0.05	&	14.8	 $\pm$	0.04	&	14.2\,$\pm$0.05	&	12.41\,$\pm$0.03	&	7.18\,$\pm$0.04	\\
SMP	17		&	17.279\,$\pm$0.062	&	17.907\,$\pm$0.053	&	17.272\,$\pm$0.149	&	17.905\,$\pm$0.086	&	17.71\,$\pm$0.04		&	17.22\,$\pm$0.07	&	16.92\,$\pm$0.12	&	14.984	 $\pm$	0.062	&	13.945	 $\pm$	0.013	&	12.993\,$\pm$0.025	&	11.328\,$\pm$0.009	&	7.286\,$\pm$0.067	\\
SMP	18		&	16.706\,$\pm$0.076	&	17.433\,$\pm$0.089	&	16.77\,$\pm$0.082	&	17.557\,$\pm$0.098	&	17.63\,$\pm$0.08		&	17.82\,$\pm$0.17	&	17.21\,$\pm$0.24	&	15.37	 $\pm$	0.05	&	14.78	 $\pm$	0.04	&	13.93\,$\pm$0.05	&	12.38\,$\pm$0.04	&	7.75\,$\pm$0.05	\\
SMP	19		&	16.009\,$\pm$0.039	&	16.732\,$\pm$0.075	&	15.621\,$\pm$0.026	&	17.329\,$\pm$0.059	&	16.843\,$\pm$0.056	$\ast$	&	16.802\,$\pm$0.115	&	16.076\,$\pm$0.141	&	14.058	 $\pm$	0.009	&	 13.446	 $\pm$	0.009	&	11.676\,$\pm$0.01	&	10.246\,$\pm$0.005	&	5.333\,$\pm$0.022	\\
SMP	20		&	17.591\,$\pm$0.059	&	18.428\,$\pm$0.046	&	17.364\,$\pm$0.052	&	18.664\,$\pm$0.113	&	15.98\,$\pm$0.059	$\ast$	&	15.439\,$\pm$0.07	&	15.158\,$\pm$0.081	&	15.1	 $\pm$	0.084	&	14.75	 $\pm$	0.074	&	14.31\,$\pm$0.06	&	13.11\,$\pm$0.039	&	7.65\,$\pm$0.062	\\
SMP	21		&	15.517\,$\pm$0.051	&	16.42\,$\pm$0.049	&	15.531\,$\pm$0.032	&	16.976\,$\pm$0.081	&	16.55\,$\pm$0.02		&	16.5\,$\pm$0.03	&	15.84\,$\pm$0.04	&	14.45	 $\pm$	0.03	&	13.46\,$\pm$ 0.02	&	12.19\,$\pm$0.02	&	10.34\,$\pm$0.01	&	4.76\,$\pm$0.02	\\
SMP	22		&	17.955\,$\pm$0.081	&	18.574\,$\pm$0.1	&	18\,$\pm$0.07	&	19.907\,$\pm$0.149	&	17.42\,$\pm$0.03		&	17.01\,$\pm$0.07	&	16.8\,$\pm$0.14	&	15.64\,$\pm$ 0.06	&	15.23\,$\pm$0.06	&	 14.81\,$\pm$0.114	&	13.898\,$\pm$0.141	&	9.13\,$\pm$0.09	\\
SMP	23		&	15.874\,$\pm$0.069	&	16.622\,$\pm$0.017	&	15.539\,$\pm$0.038	&	17.326\,$\pm$0.233	&	16.346\,$\pm$0.058	$\ast$	&	16.313\,$\pm$0.13	&	14.978			&	14.255\,$\pm$ 0.042	&	13.429\,$\pm$ 0.029	&	12.63\,$\pm$0.049	&	10.858\,$\pm$0.028	&				\\
SMP	24		&	18.81\,$\pm$0.125	&	20.008\,$\pm$0.164	&	18.348\,$\pm$0.107	&				&	19.08\,$\pm$0.18		&				&				&	17.05\,$\pm$0.13	&	16.25\,$\pm$ 0.1	&				&				 &	8.77\,$\pm$0.05	\\
SMP	25		&	15.264\,$\pm$0.055	&	15.831\,$\pm$0.03	&	14.897\,$\pm$0.029	&	16.292\,$\pm$0.065	&	15.464\,$\pm$0.054	$\ast$	&	15.175\,$\pm$0.048	&	14.157\,$\pm$0.045	&	12.503	 $\pm$	0.005	&	 11.748	 $\pm$	0.005	&	10.652\,$\pm$0.006	&	8.794\,$\pm$0.01	&	4.218\,$\pm$0.016	\\
SMP	27		&	16.84\,$\pm$0.041	&	17.845\,$\pm$0.117	&	17.132\,$\pm$0.027	&	18.299\,$\pm$0.092	&	17.96\,$\pm$0.05		&	18.09\,$\pm$0.13	&	17.46\,$\pm$0.25	&	16.12	 $\pm$	0.032	&	15.507	 $\pm$	0.052	&	14.723\,$\pm$0.104	&	12.489\,$\pm$0.029	&	6.943\,$\pm$0.057	\\
SMP	28		&	17.644\,$\pm$0.102	&	18.678\,$\pm$0.143	&	17.355\,$\pm$0.055	&	18.791\,$\pm$0.099	&	17.79\,$\pm$0.05	&	16.97\,$\pm$0.05		&	15.41\,$\pm$0.03	&	13.16\,$\pm$0.033	 &	12.034\,$\pm$ 0.03	&	11.329\,$\pm$0.029	&	10.38\,$\pm$0.031	&	3.82\,$\pm$0.02	\\
SMP	29		&	15.58\,$\pm$0.05	&	16.298\,$\pm$0.028	&	15.406\,$\pm$0.031	&	16.653\,$\pm$0.094	&	15.839\,$\pm$0.043	$\ast$	&	15.565\,$\pm$0.066	&	14.71\,$\pm$0.062	&	12.93	 $\pm$	0.061	&	 11.973	 $\pm$	0.03	&	11.104\,$\pm$0.039	&	9.275\,$\pm$0.034	&	4.16\,$\pm$0.01	\\
SMP	30		&	17.168\,$\pm$0.062	&	18.653\,$\pm$0.047	&	17.367\,$\pm$0.051	&	19.01\,$\pm$0.013	&	18.73\,$\pm$0.09	$\ast$	&	18.48\,$\pm$0.18	&	17.06			&	16.281\,$\pm$ 0.034	&	15.19\,$\pm$ 0.029	&	13.993\,$\pm$0.057	&	13.237\,$\pm$0.042	&	8.386\,$\pm$0.091	\\
SMP	32		&	16.185\,$\pm$0.037	&	16.677\,$\pm$0.031	&	15.609\,$\pm$0.021	&	17.424\,$\pm$0.035	&	16.95\,$\pm$0.03		&	16.97\,$\pm$0.08	&	16.25\,$\pm$0.09	&	14.656	 $\pm$	0.012	&	13.652	 $\pm$	0.008	&	12.795\,$\pm$0.02	&	11.093\,$\pm$0.009	&	5.498\,$\pm$0.029	\\
SMP	33		&	16.082\,$\pm$0.052	&	16.665\,$\pm$0.023	&	15.553\,$\pm$0.028	&	17.225\,$\pm$0.091	&	16.607\,$\pm$0.064	$\ast$	&	16.466\,$\pm$0.116	&	15.366\,$\pm$0.082	&	13.17	 $\pm$	0.007	&	 12.676	 $\pm$	0.006	&	10.783\,$\pm$0.007	&	8.897\,$\pm$0.01	&	4.648\,$\pm$0.02	\\
SMP	34		&	15.833\,$\pm$0.069	&	16.651\,$\pm$0.035	&	16.023\,$\pm$0.044	&	17.259\,$\pm$0.269	&	15.773\,$\pm$0.076	$\ast$	&	15.433\,$\pm$0.14	&	15.154\,$\pm$0.171	&	14.061	 $\pm$	0.009	&	 13.473	 $\pm$	0.01	&	12.934\,$\pm$0.022	&	11.069\,$\pm$0.018	&	5.948\,$\pm$0.029	\\
SMP	35		&	16.326\,$\pm$0.205	&	16.579\,$\pm$0.038	&	15.672\,$\pm$0.072	&	19.114\,$\pm$0.348	&	16.947\,$\pm$0.067	$\ast$	&	17.022\,$\pm$0.179	&	16.391\,$\pm$0.187	&	15.294	 $\pm$	0.018	&	 14.322	 $\pm$	0.014	&	13.753\,$\pm$0.04	&	12.548\,$\pm$0.026	&	6.805\,$\pm$0.053	\\
SMP	36		&	18.464\,$\pm$0.079	&	17.49\,$\pm$0.027	&	16.179\,$\pm$0.048	&	17.21\,$\pm$0.086	&	16.25\,$\pm$0.135	$\ast$	&	15.606\,$\pm$0.171	&	13.999\,$\pm$0.07	&	11.237	 $\pm$	0.004	&	 10.587	 $\pm$	0.004	&	8.66\,$\pm$0.004	&	6.715\,$\pm$0.002	&	3.686\,$\pm$0.013	\\
SMP	37		&	16.283\,$\pm$0.036	&	16.902\,$\pm$0.025	&	15.807\,$\pm$0.036	&	17.494\,$\pm$0.044	&	16.774\,$\pm$0.06	$\ast$	&	16.556\,$\pm$0.106	&	15.927\,$\pm$0.112	&	13.67	 $\pm$	0.007	&	 13.117	 $\pm$	0.008	&	11.252\,$\pm$0.008	&	9.443\,$\pm$0.003	&	4.828\,$\pm$0.018	\\
SMP	38		&	15.971\,$\pm$0.463	&	16.222\,$\pm$0.036	&	15.008\,$\pm$0.038	&	16.678\,$\pm$0.054	&	15.96\,$\pm$0.01		&	15.67\,$\pm$0.02	&	14.52\,$\pm$0.02	&	12.293	 $\pm$	0.031	&	11.801	 $\pm$	0.034	&	9.779\,$\pm$0.026	&	7.749\,$\pm$0.021	&	4.33\,$\pm$0.01	\\
SMP	39		&	16.975\,$\pm$0.073	&	17.741\,$\pm$0.058	&	16.606\,$\pm$0.033	&	18.074\,$\pm$0.12	&	17.4\,$\pm$0.03		&	17.3\,$\pm$0.05	&	16.4\,$\pm$0.09	&	14.097	 $\pm$	0.01	&	13.649\,$\pm$0.012	&	 11.758\,$\pm$0.01	&	9.896\,$\pm$0.008	&	5.556\,$\pm$0.025	\\
SMP	40		&	16.968\,$\pm$0.03	&	17.763\,$\pm$0.029	&	16.833\,$\pm$0.034	&	17.949\,$\pm$0.039	&	17.482\,$\pm$0.104	$\ast$	&	16.204			&	15.273			&	13.832\,$\pm$0.007	 &	13.307\,$\pm$ 0.006	&	12.523\,$\pm$0.017	&	11.225\,$\pm$0.019	&	6.787\,$\pm$0.053	\\
SMP	41		&	17.263\,$\pm$0.085	&	17.248\,$\pm$0.103	&	17.026\,$\pm$0.329	&	18.874\,$\pm$0.078	&	17.56\,$\pm$0.05		&	16.99\,$\pm$0.05	&	16.87\,$\pm$0.13	&	15.655	 $\pm$	0.041	&	14.854	 $\pm$	0.022	&				&	13.52	$\dagger$		&	7.132\,$\pm$0.062	\\
SMP	42		&	17.099\,$\pm$0.055	&	17.696\,$\pm$0.033	&	16.613\,$\pm$0.03	&	18.552\,$\pm$0.067	&	17.69\,$\pm$0.04	$\ast$	&	17.64\,$\pm$0.15	&	16.95\,$\pm$0.18	&	15.073	 $\pm$	0.022	&	14.4	 $\pm$	0.018	&	13.496\,$\pm$0.051	&	11.679\,$\pm$0.017	&	6.178\,$\pm$0.028	\\
SMP	43		&	17.19\,$\pm$0.059	&	17.241\,$\pm$0.05	&	16.291\,$\pm$0.041	&	18.126\,$\pm$0.067	&	17.46\,$\pm$0.04		&	17.49\,$\pm$0.1	&	16.7\,$\pm$0.13	&	14.948\,$\pm$ 0.028	&	14.252\,$\pm$0.017	&	 13.781\,$\pm$0.056	&	11.78\,$\pm$0.025	&	6.205\,$\pm$0.041	\\
SMP	44		&	17.235\,$\pm$0.082	&	18.549\,$\pm$0.041	&	17.417\,$\pm$0.028	&	19.352\,$\pm$0.064	&	18.69\,$\pm$0.07		&	18.41\,$\pm$0.14	&				&	15.32\,$\pm$0.074	 &	14.73\,$\pm$0.061	&	 13.9\,$\pm$0.15	&	12.44\,$\pm$0.021	&	7.58\,$\pm$0.075	\\
SMP	45		&	16.784\,$\pm$0.061	&	17.57\,$\pm$0.039	&	16.024\,$\pm$0.034	&	17.923\,$\pm$0.059	&	17.18\,$\pm$0.071	$\ast$	&	17.081\,$\pm$0.134	&	16.237\,$\pm$0.151	&	14.926	 $\pm$	0.013	&	14.06	 $\pm$	0.011	&	12.469\,$\pm$0.015	&	12.114\,$\pm$0.024	&	6.549\,$\pm$0.048	\\
SMP	46		&	17.342\,$\pm$0.067	&	18.391\,$\pm$0.04	&	17.354\,$\pm$0.04	&	19.048\,$\pm$0.082	&	18.68\,$\pm$0.14		&	18.47\,$\pm$0.21	&	17.4\,$\pm$0.24	&	15.019	 $\pm$	0.033	&	14.889\,$\pm$ 0.053	&	12.772\,$\pm$0.051	&	10.919\,$\pm$0.03	&	6.97\,$\pm$0.03	\\
SMP	47		&	15.479\,$\pm$0.041	&	15.916\,$\pm$0.031	&	15.08\,$\pm$0.103	&	16.317\,$\pm$0.046	&	15.72\,$\pm$0.01		&	15.67\,$\pm$0.02	&	14.79\,$\pm$0.02	&	13.047	 $\pm$	0.008	&	12.006	 $\pm$	0.004	&	10.55\,$\pm$0.006	&	8.642\,$\pm$0.007	&	3.423\,$\pm$0.011	\\
SMP	48		&	15.38\,$\pm$0.084	&	16.445\,$\pm$0.039	&	15.106\,$\pm$0.043	&	16.095\,$\pm$0.079	&	13.42\,$\pm$0.02		&	12.53\,$\pm$0.02	&	12.29\,$\pm$0.03	&	11.976	 $\pm$	0.037	&	12.095	 $\pm$	0.01	&	11.978\,$\pm$0.041	&	11.954\,$\pm$0.009	&	4.362\,$\pm$0.017	\\
SMP	49		&	16.673\,$\pm$0.042	&	17.542\,$\pm$0.064	&	17.912\,$\pm$0.105	&	18.689\,$\pm$0.071	&	18\,$\pm$0.06		&	18.13\,$\pm$0.16	&				&	16.215\,$\pm$0.045	&	 15.364\,$\pm$0.042	&	 15.83\,$\pm$0.2	&	13.776\,$\pm$0.078	&	7.942\,$\pm$0.074	\\
SMP	50		&	16.08\,$\pm$0.031	&	16.601\,$\pm$0.061	&	15.439\,$\pm$0.067	&	17.49\,$\pm$0.035	&	16.439\,$\pm$0.042	$\ast$	&	16.18\,$\pm$0.064	&	15.085\,$\pm$0.053	&	13.194	 $\pm$	0.005	&	12.52	 $\pm$	0.005	&	11.727\,$\pm$0.01	&	10.337\,$\pm$0.021	&	5.397\,$\pm$0.028	\\
SMP	51		&	17.954\,$\pm$0.056	&	17.555\,$\pm$0.038	&	16.334\,$\pm$0.045	&	17.202\,$\pm$0.105	&	15.92\,$\pm$0.02		&	15.61\,$\pm$0.02	&	14.26\,$\pm$0.02	&	11.688	 $\pm$	0.003	&	10.726	 $\pm$	0.002	&	9.121\,$\pm$0.003	&	7.349\,$\pm$0.003	&	3.31\,$\pm$0.009	\\
SMP	52		&	15.552\,$\pm$0.052	&	15.957\,$\pm$0.022	&	14.844\,$\pm$0.055	&	16.86\,$\pm$0.071	&	16.012\,$\pm$0.104	$\ast$	&	15.668			&	15.52\,$\pm$0.239	&	14.114\,$\pm$ 0.009	&	13.15\,$\pm$ 0.007	&	12.733\,$\pm$0.021	&	10.856\,$\pm$0.007	&	5.064\,$\pm$0.017	\\
SMP	53		&	15.688\,$\pm$0.033	&	16.33\,$\pm$0.029	&	15.189\,$\pm$0.027	&	17.142\,$\pm$0.033	&	16.38\,$\pm$0.03		&	16.5\,$\pm$0.04	&	15.75\,$\pm$0.05	&	14.403	 $\pm$	0.008	&	13.848\,$\pm$ 0.007	&	13.371\,$\pm$0.034	&	11.613\,$\pm$0.011	&	5.024\,$\pm$0.024	\\
SMP	54		&	17.923\,$\pm$0.107	&	17.889\,$\pm$0.129	&	17.668\,$\pm$0.088	&	18.771\,$\pm$0.081	&					&	18.62\,$\pm$0.14	&	17.04\,$\pm$0.19	&	16.013\,$\pm$0.039	 &	15.071\,$\pm$0.028	&	 14.305\,$\pm$0.068	&	12.603\,$\pm$0.042	&	7.736\,$\pm$0.059	\\
SMP	55		&	15.861\,$\pm$0.031	&	16.949\,$\pm$0.045	&	16.625\,$\pm$0.03	&	16.6\,$\pm$0.126	&	15.9\,$\pm$0.02		&	15.52\,$\pm$0.02	&	14.41\,$\pm$0.03	&	12.524	 $\pm$	0.004	&	11.776\,$\pm$ 0.004	&	10.466\,$\pm$0.005	&	8.633\,$\pm$0.009	&	4.135\,$\pm$0.016	\\
SMP	56		&	16.556\,$\pm$0.086	&	17.359\,$\pm$0.038	&	17.124\,$\pm$0.036	&	17.502\,$\pm$0.044	&	16.93\,$\pm$0.03		&	16.43\,$\pm$0.06	&	15.37\,$\pm$0.06	&	12.316	 $\pm$	0.004	&	12.161	 $\pm$	0.004	&	11.536\,$\pm$0.008	&	10.026\,$\pm$0.004	&	6.719\,$\pm$0.037	\\
SMP	57		&				&				&				&				&	15.96\,$\pm$0.03		&	15.32\,$\pm$0.03	&	15.26\,$\pm$0.04	&	14.566\,$\pm$0.016	&	14.428\,$\pm$0.019	&	 13.912\,$\pm$0.078	&	 12.943\,$\pm$0.068	&	8.175\,$\pm$0.055	\\
SMP	58		&	15.939\,$\pm$0.037	&	16.236\,$\pm$0.052	&	15.368\,$\pm$0.171	&	16.556\,$\pm$0.054	&	15.79\,$\pm$0.01		&	15.6\,$\pm$0.02	&	14.52\,$\pm$0.02	&	12.124	 $\pm$	0.032	&	11.066\,$\pm$ 0.028	&	9.697\,$\pm$0.023	&	8.085\,$\pm$0.02	&	3.99\,$\pm$0.01	\\
SMP	59		&	18.043\,$\pm$0.158	&	18.323\,$\pm$0.101	&	17.267\,$\pm$0.103	&	18.764\,$\pm$0.078	&					&				&	17.48\,$\pm$0.22	&	15.441\,$\pm$0.025	&	14.581	 $\pm$	0.02	&	 13.841\,$\pm$0.049	&	12.64\,$\pm$0.028	&	8.545\,$\pm$0.098	\\
SMP	60		&	19.247\,$\pm$0.075	&	18.424\,$\pm$0.065	&	17.591\,$\pm$0.099	&	19.43\,$\pm$0.099	&	19.06\,$\pm$0.17		&	18.42\,$\pm$0.24	&				&	14.98	$\dagger$		 &	13.521\,$\pm$ 0.014	&	12.835\,$\pm$0.014	&	11.061\,$\pm$0.007	&	6.563\,$\pm$0.048	\\
SMP	61		&				&				&				&				&	15.71\,1$\pm$0.065			$\ast$	&	15.54\,$\pm$0.149			&	14.71\,$\pm$0.119			&				&	12.13			&				 &	8.13			&	4.58			 \\
SMP	62		&	14.822\,$\pm$0.03	&	15.319\,$\pm$0.042	&	14.24\,$\pm$0.028	&	15.698\,$\pm$0.074	&	16.86\,$\pm$0.03		&	16.48\,$\pm$0.03	&	16.32\,$\pm$0.11	&	13.761	 $\pm$	0.046	&	12.567	 $\pm$	0.024	&	11.916\,$\pm$0.036	&	9.829\,$\pm$0.022	&	3.55\,$\pm$0.01	\\
SMP	63		&	15.497\,$\pm$0.037	&	15.946\,$\pm$0.031	&	14.902\,$\pm$0.021	&	16.714\,$\pm$0.035	&	15.85\,$\pm$0.02		&	15.93\,$\pm$0.03	&	15.1\,$\pm$0.03	&	13.743	 $\pm$	0.036	&	12.877\,$\pm$ 0.024	&	12.141\,$\pm$0.04	&	10.297\,$\pm$0.025	&	5.11\,$\pm$0.02	\\
SMP	64		&	15.897\,$\pm$0.046	&	16.651\,$\pm$0.097	&	16.408\,$\pm$0.046	&	15.563\,$\pm$0.028	&	14.97\,$\pm$0.02		&	14.35\,$\pm$0.02	&	12.83\,$\pm$0.02	&	9.954	 $\pm$	0.027	&	8.76	 $\pm$	0.025	&	7.788\,$\pm$0.018	&	6.563\,$\pm$0.016	&				\\
SMP	65		&	17.133\,$\pm$0.04	&	17.79\,$\pm$0.057	&	17.265\,$\pm$0.049	&	18.057\,$\pm$0.044	&	17.46\,$\pm$0.03		&	17.22\,$\pm$0.06	&	16.23\,$\pm$0.11	&	14.449	 $\pm$	0.012	&	13.851	 $\pm$	0.012	&	13.19\,$\pm$0.032	&	11.383\,$\pm$0.015	&	7.381\,$\pm$0.058	\\
SMP	66		&	16.56\,$\pm$0.036	&	16.924\,$\pm$0.017	&	15.851\,$\pm$0.024	&	17.941\,$\pm$0.099	&	17.17\,$\pm$0.03		&	17.23\,$\pm$0.05	&	16.43\,$\pm$0.09	&	14.843	 $\pm$	0.006	&	14.137	 $\pm$	0.006	&	13.409\,$\pm$0.013	&	11.499\,$\pm$0.005	&	6.26\,$\pm$0.034	\\
SMP	67		&	15.945\,$\pm$0.069	&	17.093\,$\pm$0.018	&	16.628\,$\pm$0.131	&	17.264\,$\pm$0.088	&	16.63\,$\pm$0.02		&	16.75\,$\pm$0.05	&	15.95\,$\pm$0.06	&	14.435	 $\pm$	0.005	&	13.907	 $\pm$	0.011	&	12.41\,$\pm$0.007	&	10.681\,$\pm$0.006	&	5.635\,$\pm$0.031	\\
SMP	68		&	17.541\,$\pm$0.065	&	17.683\,$\pm$0.054	&	16.899\,$\pm$0.057	&	18.67\,$\pm$0.099	&	17.86\,$\pm$0.06		&	17.91\,$\pm$0.09	&	16.94\,$\pm$0.15	&	15.853	 $\pm$	0.049	&	14.3	 $\pm$	0.021	&	14.183\,$\pm$0.074	&	12.615\,$\pm$0.029	&	6.095\,$\pm$0.039	\\
SMP	69		&	18.119\,$\pm$0.315	&	19.13\,$\pm$0.124	&	18.094\,$\pm$0.112	&	20.418\,$\pm$0.245	&	18.9\,$\pm$0.1		&				&				&	16.366\,$\pm$0.044	&	15.532	 $\pm$	0.04	&	 14.759	 $\pm$	0.137	&	13.261\,$\pm$0.052	&	7.949\,$\pm$0.065	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
SMP	70		&				&				&				&				&					&				&				&	16.199\,$\pm$0.036	&	15.153\,$\pm$0.025	&	14.089\,$\pm$0.051	&	12.913	 $\pm$	0.03	 &	8.04\,$\pm$0.095	\\
SMP	71		&	16.348\,$\pm$0.038	&	16.781\,$\pm$0.031	&	15.661\,$\pm$0.021	&	17.112\,$\pm$0.035	&	16.44\,$\pm$0.01		&	16.11\,$\pm$0.02	&	15.11\,$\pm$0.03	&	12.87	 $\pm$	0.005	&	12.376	 $\pm$	0.005	&	10.615\,$\pm$0.006	&	8.802\,$\pm$0.011	&	4.539\,$\pm$0.019	\\
SMP	72		&	18.987\,$\pm$0.09	&	18.234\,$\pm$0.064	&	16.669\,$\pm$0.1	&	15.469\,$\pm$0.028	&	14.45\,$\pm$0.02		&	13.76\,$\pm$0.01	&	13.57\,$\pm$0.01	&	13.462\,$\pm$ 0.008	&	13.443\,$\pm$ 0.009	&	13.396\,$\pm$0.03	&	13.158\,$\pm$0.066	&	7.766\,$\pm$0.083	\\
SMP	73		&	15.439\,$\pm$0.039	&	15.842\,$\pm$0.029	&	14.676\,$\pm$0.022	&	16.53\,$\pm$0.038	&	15.94\,$\pm$0.02		&	15.62\,$\pm$0.02	&	14.58\,$\pm$0.02	&	12.359	 $\pm$	0.005	&	11.702	 $\pm$	0.004	&	10.11\,$\pm$0.004	&	8.081\,$\pm$0.006	&	4.242\,$\pm$0.013	\\
SMP	74		&	15.961\,$\pm$0.054	&	16.327\,$\pm$0.032	&	15.199\,$\pm$0.113	&	17.082\,$\pm$0.033	&	16.226\,$\pm$0.11	$\ast$	&	16.129\,$\pm$0.24	&	15.14			&	13.216\,$\pm$ 0.007	&	12.556\,$\pm$ 0.006	&	11.018\,$\pm$0.007	&	8.995\,$\pm$0.011	&	5.06\,$\pm$0.024	\\
SMP	75		&	15.753\,$\pm$0.034	&	16.181\,$\pm$0.02	&	14.927\,$\pm$0.026	&	16.631\,$\pm$0.041	&	15.63\,$\pm$0.02		&	15.23\,$\pm$0.01	&	14.03\,$\pm$0.02	&	11.847	 $\pm$	0.003	&	11.262	 $\pm$	0.003	&	9.292\,$\pm$0.003	&	7.288\,$\pm$0.003	&	4.006\,$\pm$0.015	\\
SMP	76		&	15.851\,$\pm$0.035	&	16.423\,$\pm$0.018	&	15.508\,$\pm$0.043	&	16.799\,$\pm$0.041	&	16.05\,$\pm$0.02		&	16.04\,$\pm$0.02	&	15.07\,$\pm$0.03	&	13.299	 $\pm$	0.006	&	12.416	 $\pm$	0.005	&	10.902\,$\pm$0.006	&	9.029\,$\pm$0.011	&	4.686\,$\pm$0.02	\\
SMP	77		&	15.784\,$\pm$0.043	&	16.68\,$\pm$0.102	&	16.235\,$\pm$0.039	&	16.947\,$\pm$0.096	&	16.23\,$\pm$0.02		&	16.01\,$\pm$0.03	&	15.07\,$\pm$0.05	&	13.026	 $\pm$	0.006	&	12.311	 $\pm$	0.004	&	11.535\,$\pm$0.008	&	9.796\,$\pm$0.003	&	5.878\,$\pm$0.028	\\
SMP	78		&	15.752\,$\pm$0.033	&	15.982\,$\pm$0.028	&	14.902\,$\pm$0.023	&	16.69\,$\pm$0.032	&	15.9\,$\pm$0.01		&	15.73\,$\pm$0.01	&	14.84\,$\pm$0.02	&	12.755	 $\pm$	0.005	&	12.036\,$\pm$ 0.004	&	10.338\,$\pm$0.005	&	8.326\,$\pm$0.007	&	4.002\,$\pm$0.012	\\
SMP	79		&				&				&				&				&	15.888\,$\pm$0.035	&	15.518\,$\pm$0.049			&	14.473\,$\pm$0.043			&				&				&				&				 &				 \\
SMP	80		&	16.424\,$\pm$0.055	&	17.293\,$\pm$0.075	&	16.581\,$\pm$0.061	&	17.262\,$\pm$0.072	&	16.66\,$\pm$0.02		&	16.45\,$\pm$0.04	&	16\,$\pm$0.05	&	15.646\,$\pm$ 0.069	&	14.998\,$\pm$ 0.065	&				&	13.873\,$\pm$0.093	&	8.98\,$\pm$0.07	\\
SMP	81		&				&				&				&				&	15.99\,$\pm$0.035			$\ast$	&	16.032\,$\pm$0.068			&	15.292\,$\pm$0.072			&				&				&				 &				&				 \\
SMP	82		&	18.074\,$\pm$0.062	&	18.501\,$\pm$0.043	&	17.498\,$\pm$0.052	&	18.617\,$\pm$0.056	&	17.76\,$\pm$0.04		&	17.68\,$\pm$0.09	&	16.97\,$\pm$0.19	&	15.15	 $\pm$	0.015	&	14.36	 $\pm$	0.015	&	13.14\,$\pm$0.024	&	11.4\,$\pm$0.016	&	5.33\,$\pm$0.019	\\
SMP	83		&				&	16.225\,$\pm$0.179	&	14.948\,$\pm$0.064	&	16.558\,$\pm$0.07	&	16.493\,$\pm$0.059	$\ast$	&	16.366\,$\pm$0.115	&	15.726\,$\pm$0.131	&	14.542\,$\pm$ 0.012	&	13.469\,$\pm$ 0.009	&	13.591\,$\pm$0.041	&	11.502\,$\pm$0.01	&	5.153\,$\pm$0.025	\\
SMP	84		&	15.999\,$\pm$0.031	&	16.611\,$\pm$0.03	&	15.729\,$\pm$0.021	&	17.066\,$\pm$0.035	&	16.41\,$\pm$0.048	$\ast$	&	16.241\,$\pm$0.09	&	15.386\,$\pm$0.08	&	14.065	 $\pm$	0.007	&	 13.329	 $\pm$	0.008	&	12.65\,$\pm$0.015	&	10.865\,$\pm$0.011	&	6.158\,$\pm$0.04	\\
SMP	85		&	15.834\,$\pm$0.037	&	16.533\,$\pm$0.017	&	15.711\,$\pm$0.023	&	16.382\,$\pm$0.032	&	15.511\,$\pm$0.066	$\ast$	&	15.099\,$\pm$0.101	&	14.033\,$\pm$0.075	&	12.218	 $\pm$	0.003	&	 11.275	 $\pm$	0.002	&	9.763\,$\pm$0.003	&	7.896\,$\pm$0.002	&	3.372\,$\pm$0.011	\\
SMP	86		&	18.456\,$\pm$0.051	&	19.082\,$\pm$0.049	&	20.466\,$\pm$0.192	&	19.141\,$\pm$0.103	&	18.92\,$\pm$0.14	$\ast$	&				&				&	16.504\,$\pm$0.035	&	 15.64\,$\pm$0.035	&				 &	13.879\,$\pm$0.065	&	8.956\,$\pm$0.205	\\
SMP	87		&				&	16.6			&	16.61			&	17.775			&	17.003\,$\pm$0.061	$\ast$	&	16.904\,$\pm$0.113	&	16.239\,$\pm$0.155	&	15.149\,$\pm$0.014	&	14.16\,$\pm$ 0.011	&	 13.239	 $\pm$	0.025	&	11.226\,$\pm$0.008	&	6.081\,$\pm$0.054	\\
SMP	88		&	17.119\,$\pm$0.142	&	17.335\,$\pm$0.178	&	16.825\,$\pm$0.098	&	16.226\,$\pm$0.05	&	15.344\,$\pm$0.064	$\ast$	&	14.739\,$\pm$0.072	&	14.333\,$\pm$0.089	&	13.356	 $\pm$	0.006	&	 12.783	 $\pm$	0.007	&	12.394\,$\pm$0.015	&	11.434\,$\pm$0.012	&	7.422\,$\pm$0.071	\\
SMP	89		&	16.127\,$\pm$0.035	&	16.158\,$\pm$0.044	&	14.984\,$\pm$0.03	&	16.796\,$\pm$0.057	&	15.782\,$\pm$0.048	$\ast$	&	15.5\,$\pm$0.02	&	14.269			&	12.62			 &	11.96			&	 10.36			&	8.38			&	4.26			\\
SMP	90		&	18.328\,$\pm$0.088	&	18.921\,$\pm$0.099	&	17.877\,$\pm$0.212	&				&	18.7\,$\pm$0.1		&	17.57\,$\pm$0.08	&	16.13\,$\pm$0.1	&	13.307\,$\pm$0.005	&	 12.448\,$\pm$0.004	&	 11.535	 $\pm$	0.009	&	10.344\,$\pm$0.005	&	7.024\,$\pm$0.048	\\
SMP	91		&	17.682\,$\pm$0.056	&	18.549\,$\pm$0.06	&	18.018\,$\pm$0.103	&	19.25\,$\pm$0.073	&	18.75\,$\pm$0.12	$\ast$	&	18.68\,$\pm$0.19	&				&	16.365\,$\pm$ 0.033	&	15.495\,$\pm$ 0.031	&	14.789\,$\pm$0.166	&	13.134\,$\pm$0.044	&	8.392\,$\pm$0.113	\\
SMP	92		&	15.707\,$\pm$0.048	&	15.999\,$\pm$0.036	&	14.91\,$\pm$0.022	&	16.691\,$\pm$0.06	&	16.05\,$\pm$0.03		&	15.94\,$\pm$0.03	&	15.07\,$\pm$0.03	&	13.167	 $\pm$	0.045	&	12.411	 $\pm$	0.064	&	11.051\,$\pm$0.034	&	9.293\,$\pm$0.022	&				\\
SMP	93		&	16.535\,$\pm$0.129	&	18.892\,$\pm$0.137	&	18.039\,$\pm$0.227	&	18.165\,$\pm$0.096	&	17.077\,$\pm$0.089	$\ast$	&	16.497\,$\pm$0.106	&	15.767\,$\pm$0.123	&	14.976	 $\pm$	0.021	&	 14.023	 $\pm$	0.012	&	12.557\,$\pm$0.03	&	11.326\,$\pm$0.019	&	7.696\,$\pm$0.066	\\
SMP	94		&				&	17.27\,$\pm$0.13	&				&				&	14.493\,$\pm$0.024	$\ast$	&	12.765\,$\pm$0.025	&	11.407\,$\pm$0.023	&				&				&				 &				 &				\\
SMP	95		&	17.097\,$\pm$0.048	&	18.338\,$\pm$0.037	&	17.327\,$\pm$0.051	&	19.078\,$\pm$0.059	&	18.09\,$\pm$0.221	$\ast$	&	17.927			&	17.034			&	15.512\,$\pm$0.02	 &	15.068\,$\pm$ 0.021	&	13.388\,$\pm$0.032	&	11.562\,$\pm$0.011	&	7.321\,$\pm$0.055	\\
SMP	96		&	17.471\,$\pm$0.165	&	17.991\,$\pm$0.081	&	17.499\,$\pm$0.109	&	18.366\,$\pm$0.055	&					&				&				&				&				&				&				 &				 \\
SMP	97		&				&				&				&				&	16.479\,$\pm$0.045	$\ast$	&	16.198\,$\pm$0.068	&	15.526\,$\pm$0.09	&				&				&				&				 &				 \\
SMP	98		&				&				&				&	16.441\,$\pm$0.07	&	15.387\,$\pm$0.201	$\ast$	&	15.226\,$\pm$0.28	&	14.118\,$\pm$0.105	&				&				&				 &				 &				\\
SMP	99		&				&				&				&				&	16.055\,$\pm$0.045	$\ast$	&	15.893\,$\pm$0.077	&	14.923\,$\pm$0.063	&				&				&				&				 &				 \\
SMP	100		&				&				&				&	17.943\,$\pm$0.17	&	17.007\,$\pm$0.079			$\ast$	&	16.932	$?$		&	15.867\,$\pm$0.133			&				&				&				&				 &				 \\
SMP	101		&				&				&				&				&	16.403\,$\pm$0.134	$\ast$	&	15.69\,$\pm$0.138	&	15.424\,$\pm$0.221	&				&				&				&				 &				 \\
SMP	102		&				&				&				&				&	17.915\,$\pm$0.228	$\ast$	&				&				&				&				&				&				&				 \\
		RP9	&				&				&				&				&	18.39\,$\pm$0.09		&	17.88\,$\pm$0.15	&				&				&				&				&				&				 \\
		RP18	&	20.313\,$\pm$0.148	&	20.408\,$\pm$0.07	&	19.351\,$\pm$0.034	&	18.405\,$\pm$0.058	&	17.71\,$\pm$0.05		&	17.16\,$\pm$0.07	&	16.93\,$\pm$0.17	&	16.684	 $\pm$	0.058	&	 16.887	 $\pm$	0.086$\dagger$	&				&				&				\\
		RP25	&				&	18.429\,$\pm$0.062	&	16.486\,$\pm$0.099	&	15.292\,$\pm$0.105	&	14.074\,$\pm$0.032	$\ast$	&	13.223\,$\pm$0.028	&	13.049\,$\pm$0.046	&	12.781\,$\pm$ 0.004	&	12.858\,$\pm$ 0.007	&	12.691\,$\pm$0.018	&	12.523\,$\pm$0.048	&				\\
		RP26	&	19.527\,$\pm$0.158	&	19.667\,$\pm$0.066	&	19.143\,$\pm$0.142	&	19.842\,$\pm$0.108	&	18.86\,$\pm$0.11		&	17.91\,$\pm$0.15	&				&	17.035\,$\pm$ 0.085	&	16.69\,$\pm$ 0.098	 &				&				&				\\
		RP44	&	18.695\,$\pm$0.08	&	20.103\,$\pm$0.061	&	19.894\,$\pm$0.076	&	19.887\,$\pm$0.105	&					&				&				&				&				&				 &				 &				\\
		RP61	&	21.974\,$\pm$0.508	&	21.167\,$\pm$0.105	&	21.359\,$\pm$0.216	&	20.15\,$\pm$0.143	&	18.96\,$\pm$0.15		&				&				&	17.965\,$\pm$0.138	&				 &	15.068	 $\pm$	0.125	&				&				\\
		RP62	&	21.203\,$\pm$0.49	&	21.164\,$\pm$0.146	&	20.67\,$\pm$0.151	&	20.54\,$\pm$0.18	&	18.84\,$\pm$0.1		&	18.24\,$\pm$0.18	&	18.21\,$\pm$0.25	&	17.429	 $\pm$	0.161	&				 &				&				&				\\
		RP70	&	21.359\,$\pm$0.362	&	21.947\,$\pm$0.257	&	21.664\,$\pm$0.215	&	21.624\,$\pm$0.458	&					&				&				&				&				&				 &				 &				\\
		RP72	&				&	21.171\,$\pm$0.111	&	20.511\,$\pm$0.116	&				&	18.39\,$\pm$0.1		&	17.98\,$\pm$0.2	&				&	17.296\,$\pm$0.101	&	16.951\,$\pm$0.162	 &				&				 &				\\
		RP77	&	20.569\,$\pm$0.131	&	19.432\,$\pm$0.045	&	18.478\,$\pm$0.04	&	17.617\,$\pm$0.04	&	17.08\,$\pm$0.03		&	16.67\,$\pm$0.05	&	16.71\,$\pm$0.07	&	16.248	 $\pm$	0.58	&	 16.409	 $\pm$	0.079	&				&				&				\\
		RP85	&	19.232\,$\pm$0.135	&	19.793\,$\pm$0.074	&	18.699\,$\pm$0.169	&	17.806\,$\pm$0.057	&	16.72\,$\pm$0.05		&	16.01\,$\pm$0.05	&	15.22\,$\pm$0.06	&	12.906	 $\pm$	0.005	&	 12.083	 $\pm$	0.003	&	10.657\,$\pm$0.006	&	8.805\,$\pm$0.007	&	4.793\,$\pm$0.017	\\
		RP87	&	17.898\,$\pm$0.073	&	18.157\,$\pm$0.053	&	18.004\,$\pm$0.06	&	18.108\,$\pm$0.048	&	18.05\,$\pm$0.07		&	18.34\,$\pm$0.19	&				&	17.924\,$\pm$ 0.149	&	17.352\,$\pm$ 0.189	&				&				&				\\
		RP89	&	19.764\,$\pm$0.161	&	19.373\,$\pm$0.098	&	8.366\,$\pm$0.175	&	19.252\,$\pm$0.165	&	18.68\,$\pm$0.13		&				&				&	17.135\,$\pm$0.168	&	 17.378\,$\pm$0.154	&				 &				&				\\
		RP90	&	20.089\,$\pm$0.175	&	19.697\,$\pm$0.079	&	17.948\,$\pm$0.191	&	17.76\,$\pm$0.108	&	17.019\,$\pm$0.94	$\ast$	&	16.2\,$\pm$0.103	&	16.132	$?$		&	16.079	 $\pm$	0.067	&	 16.016	 $\pm$	0.051	&				&				&				\\
		RP93	&				&				&				&				&					&				&				&	18.312\,$\pm$0.206	&	17.046\,$\pm$0.108	&				&				&				 \\
		RP99	&	19.979\,$\pm$0.169	&	19.639\,$\pm$0.077	&	18.594\,$\pm$0.108	&	17.799\,$\pm$0.065	&	17.19\,$\pm$0.03	$\ast$	&	16.79\,$\pm$0.04	&	16.7\,$\pm$0.14	&	 16.03\,$\pm$0.053	&	16.355	 $\pm$	0.075	&				&				&				\\
		RP102	&	19.418\,$\pm$0.102	&	19.112\,$\pm$0.337	&	18.113\,$\pm$0.058	&	17.116\,$\pm$0.041	&	16.395\,$\pm$0.119	$\ast$	&	15.508\,$\pm$0.128	&	14.971\,$\pm$0.176	&	 15.311\,$\pm$0.05	&	 15.394	 $\pm$	0.067	&	15.17\,$\pm$0.0145	&				&				\\
		RP103	&	19.725\,$\pm$0.154	&	19.995\,$\pm$0.15	&	19.914\,$\pm$0.092	&	19.62\,$\pm$0.12	&	18.9\,$\pm$0.18		&				&				&	17.635\,$\pm$0.1	&	16.079	 $\pm$	0.118	&				 &				&				\\
		RP116	&	20.593\,$\pm$0.164	&	20.617\,$\pm$0.08	&	20.189\,$\pm$0.189	&	19.868\,$\pm$0.119	&	19.17\,$\pm$0.15		&	18.74\,$\pm$0.21	&	17.71\,$\pm$0.24	&				 &				&				 &				&				\\
		RP122	&	19.276\,$\pm$0.123	&	19.462\,$\pm$0.059	&	19.245\,$\pm$0.113	&	18.738\,$\pm$0.115	&	17.14\,$\pm$0.04		&	17.02\,$\pm$0.07	&	16.66\,$\pm$0.11	&	 16.5555\,$\pm$0.056	&	 16.594	 $\pm$	0.063	&				&				&				\\
		RP125	&	21.007\,$\pm$0.345	&	21.141\,$\pm$0.123	&	20.522\,$\pm$0.088	&	20.356\,$\pm$0.173	&					&				&				&	16.521\,$\pm$0.07	&	16.491\,$\pm$ 0.077	&				 &				&				\\
		RP129	&	15.761\,$\pm$0.097	&	16.749\,$\pm$0.03	&	15.547\,$\pm$0.023	&	16.377\,$\pm$0.049	&	16.439\,$\pm$0.059	$\ast$	&	16.412\,$\pm$0.108	&	15.286 $?$			&				 &				&				 &				&				\\
		RP130	&	16.263\,$\pm$0.052	&	17.082\,$\pm$0.069	&	16.995\,$\pm$0.029	&	16.81\,$\pm$0.055	&	16.752\,$\pm$0.02		&	16.74\,$\pm$0.04			&	16.81\,$\pm$0.14			&				&				 &				&				&				\\
		RP135	&	18.675\,$\pm$0.082	&	19.092\,$\pm$0.06	&	18.761\,$\pm$0.104	&	18.526\,$\pm$0.122	&	18.81\,$\pm$0.13		&	18.56\,$\pm$0.27	&				&				&				 &				 &				&				\\
		RP142	&	20.885\,$\pm$0.331	&	21.467\,$\pm$0.174	&	20.726\,$\pm$0.12	&				&					&				&				&				&				&				&				 &				 \\
		RP143	&	20.11\,$\pm$0.229	&	20.496\,$\pm$0.122	&	19.256\,$\pm$0.099	&	18.672\,$\pm$0.085	&	18.12\,$\pm$0.25	$\ast$	&	17.86\,$\pm$0.12	&	17.68\,$\pm$0.24	&				 &				&				 &				&				\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
		RP145	&				&				&				&				&	17.92\,$\pm$0.05		&	17.36\,$\pm$0.08	&	17.08\,$\pm$0.19	&	15.989\,$\pm$0.122	&	16.278\,$\pm$0.159	&				 &				 &				\\
		RP147	&	20.549\,$\pm$0.246	&	19.664\,$\pm$0.129	&	18.338\,$\pm$0.077	&	18.02\,$\pm$0.054	&	16.339\,$\pm$0.074	$\ast$	&	15.727\,$\pm$0.097	&	15.589\,$\pm$0.131	&	 15.306\,$\pm$0.077	&	 15.504	 $\pm$	0.093	&				&				&				\\
		RP162	&				&				&				&				&	17.72\,$\pm$0.05		&	17.14\,$\pm$0.05	&	16.68\,$\pm$0.18	&	16.42\,$\pm$0.25	&	15.99\,$\pm$0.25	&	 15.23\,$\pm$ 0.3	 &	14.44\,$\pm$0.35	&				\\
		RP163	&	19.805\,$\pm$0.136	&	20.671\,$\pm$0.068	&	20.459\,$\pm$0.072	&	20.406\,$\pm$0.145	&					&				&				&				&				&				 &				 &				\\
		RP171	&	18.846\,$\pm$0.094	&	19.987\,$\pm$0.074	&	19.855\,$\pm$0.076	&				&	19.75\,$\pm$0.27		&				&				&	17.443\,$\pm$0.117	&	16.264\,$\pm$ 0.097	&				 &	13.804\,$\pm$0.134	&				\\
		RP178	&	19.747\,$\pm$0.132	&	19.532\,$\pm$0.085	&	18.797\,$\pm$0.077	&	17.976\,$\pm$0.089	&	17.45\,$\pm$0.05		&	17.13\,$\pm$0.08	&	17.1\,$\pm$0.2	&	15.672	 $\pm$	0.036	&	15.442	 $\pm$	0.054	&				&				&	9.147\,$\pm$0.236	\\
		RP180	&	17.49\,$\pm$0.09	&	17.96\,$\pm$0.1	&	17.94\,$\pm$0.05	&	17.17\,$\pm$0.16	&	17.77\,$\pm$0.05	$\ast$	&	17.18\,$\pm$0.08	&	16.94\,$\pm$0.18	&	15.7	 $\pm$	0.07	&	15.64	 $\pm$	0.16	&	13.8\,$\pm$0.06	&	12.14\,$\pm$0.06	&	8.55\,$\pm$0.4	\\
		RP182	&				&				&				&				&	19.28\,$\pm$0.12		&				&				&	16.121\,$\pm$0.073	&	16.162\,$\pm$0.113	&				&				 &				 \\
		RP194	&	19.701\,$\pm$0.118	&	19.858\,$\pm$0.049	&	19.382\,$\pm$0.061	&	18.831\,$\pm$0.065	&	18.49\,$\pm$0.07		&	18.5\,$\pm$0.21	&				&	17.342\,$\pm$ 0.185	&	16.901\,$\pm$0.102	&				 &				&				\\
		RP202	&	19.684\,$\pm$0.203	&	19.465\,$\pm$0.057	&	19.221\,$\pm$0.092	&	19.039\,$\pm$0.066	&	18.9\,$\pm$0.25		&				&				&				&				&				 &				 &				\\
		RP207	&				&	21.875\,$\pm$0.225	&	21.1\,$\pm$0.135	&	20.409\,$\pm$0.194	&	17.58\,$\pm$0.04		&	17.17\,$\pm$0.09	&	17.02\,$\pm$0.14	&	16.811\,$\pm$ 0.084	&				&				 &				&				\\
		RP223	&	16.763\,$\pm$0.038	&	16.604\,$\pm$0.066	&	15.964\,$\pm$0.03	&	15.21\,$\pm$0.04	&	14.512\,$\pm$0.033	$\ast$	&	14.147\,$\pm$0.03	&	14.068\,$\pm$0.04	&	 13.919\,$\pm$0.041	&	13.88	 $\pm$	0.046	&	13.224\,$\pm$0.111	&				&				\\
		RP228	&	19.093\,$\pm$0.107	&	19.076\,$\pm$0.05	&	18.369\,$\pm$0.062	&	17.55\,$\pm$0.051	&	17.003\,$\pm$0.104	$\ast$	&	16.544\,$\pm$0.146	&	16.203\,$\pm$0.174	&	 16.038\,$\pm$0.072	&	 15.828	 $\pm$	0.05	&				&				&				\\
		RP232	&	19.577\,$\pm$0.141	&	20.046\,$\pm$0.071	&	18.263\,$\pm$0.2	&	18.38\,$\pm$0.078	&	17.45\,$\pm$0.02		&	16.98\,$\pm$0.03	&	16.87\,$\pm$0.07	&	16.829	 $\pm$	0.087	&	 16.834	 $\pm$	0.075	&				&				&				\\
		RP234	&				&	19.885\,$\pm$0.064	&	18.721\,$\pm$0.058	&	17.59\,$\pm$0.053	&	16.63\,$\pm$0.02		&	16.04\,$\pm$0.01	&	15.89\,$\pm$0.03	&	15.674\,$\pm$ 0.046	&	15.788\,$\pm$ 0.051	&				&				&				\\
		RP241	&	17.524\,$\pm$0.057	&	17.974\,$\pm$0.041	&	17.659\,$\pm$0.051	&	17.231\,$\pm$0.049	&	16.81\,$\pm$0.02	$\ast$	&	16.59\,$\pm$0.02	&	15.088\,$\pm$0.4	&	15.837	 $\pm$	0.195	&	 15.319\,$\pm$0.074	&	14.867\,$\pm$0.199	&				&				\\
		RP265	&	19.446\,$\pm$0.113	&	19.74\,$\pm$0.071	&	18.294\,$\pm$0.152	&	17.628\,$\pm$0.087	&	16.691\,$\pm$0.071	$\ast$	&	16.256\,$\pm$0.102	&	15.997\,$\pm$0.147	&	 15.862\,$\pm$0.058	&	 15.901	 $\pm$	0.069	&				&				&				\\
		RP266	&	16.02\,$\pm$0.137	&	17.204\,$\pm$0.066	&	17.132\,$\pm$0.111	&	16.531\,$\pm$0.074	&	15.833\,$\pm$0.052	$\ast$	&	15.643\,$\pm$0.087	&	14.862\,$\pm$0.088	&				 &				&	 11.492\,$\pm$0.188	&				&				\\
		RP299	&	18.946\,$\pm$0.137	&	19.775\,$\pm$0.049	&	19.572\,$\pm$0.073	&	19.613\,$\pm$0.136	&	18.08\,$\pm$0.21		&				&				&				&				&				 &				 &				\\
		RP331	&	19.382\,$\pm$0.16	&	20.576\,$\pm$0.186	&	19.495\,$\pm$0.111	&	18.627\,$\pm$0.073	&	16.815\,$\pm$0.08	$\ast$	&	16.131\,$\pm$0.106	&	15.691\,$\pm$0.128	&	 14.012\,$\pm$0.018	&	 13.992	 $\pm$	0.015	&	11.458\,$\pm$0.013	&	9.687\,$\pm$0.009	&	6.597\,$\pm$0.049	\\
		RP347	&				&	21\,$\pm$0.159	&	20.394\,$\pm$0.1	&				&					&				&				&	17.436\,$\pm$0.121	&	16.332\,$\pm$0.082	&				&	 13.728\,$\pm$ 0.157	&				\\
		RP363	&				&	22.464\,$\pm$0.337	&	20.724\,$\pm$0.094	&	18.03\,$\pm$0.041	&	16.6\,$\pm$0.02		&	16.16\,$\pm$0.02	&	15.86\,$\pm$0.04	&	15.418\,$\pm$ 0.032	&	15.5\,$\pm$0.043	&	 15.029\,$\pm$0.131	&	15.181\,$\pm$0.212	&				\\
		RP366	&				&	22.363\,$\pm$0.243	&	21.592\,$\pm$0.153	&	20.033\,$\pm$0.112	&	19.51\,$\pm$0.25		&				&				&				&				&				 &				 &				\\
		RP393	&	19.602\,$\pm$0.113	&	19.684\,$\pm$0.051	&	19.39\,$\pm$0.055	&	19.489\,$\pm$0.119	&	19.47\,$\pm$0.27		&				&				&	17.312\,$\pm$0.187	&	 16.355\,$\pm$0.135	&				 &	13.948\,$\pm$0.162	&				\\
		RP395	&				&	20.779\,$\pm$0.055	&	19.383\,$\pm$0.047	&	17.27\,$\pm$0.035	&	16\,$\pm$0.02		&	15.34\,$\pm$0.02	&	15.16\,$\pm$0.04	&	14.879\,$\pm$0.02	 &	14.796\,$\pm$0.019	&	 14.945\,$\pm$0.119	&	14.752\,$\pm$0.151	&				\\
		RP397	&	20.222\,$\pm$0.151	&	20.055\,$\pm$0.086	&	19.151\,$\pm$0.093	&	18.546\,$\pm$0.093	&	17.84\,$\pm$0.05		&	17.54\,$\pm$0.12	&	17.1\,$\pm$0.22	&				 &				&				 &				&				\\
		RP415	&	17.965\,$\pm$0.055	&	18.985\,$\pm$0.049	&	18.774\,$\pm$0.053	&	18.526\,$\pm$0.061	&	17.92\,$\pm$0.05		&	17.71\,$\pm$0.08	&	17.37\,$\pm$0.15	&	17.192	 $\pm$	0.09	&	 16.782	 $\pm$	0.08	&				&				&				\\
		RP427	&	19.905\,$\pm$0.124	&	19.984\,$\pm$0.065	&	19.092\,$\pm$0.073	&	18.64\,$\pm$0.203	&	18.76\,$\pm$0.14		&	17.94\,$\pm$0.13	&	17.27\,$\pm$0.17	&				 &				&				 &				&				\\
		RP440	&	19.52\,$\pm$0.173	&	20.929\,$\pm$0.253	&	19.16\,$\pm$0.078	&				&	18.33\,$\pm$0.1		&	17.98\,$\pm$0.13	&				&	17.48\,$\pm$0.103	&				 &				&				 &				\\
		RP441	&				&	19.095\,$\pm$0.062	&	18.911\,$\pm$0.177	&	19.331\,$\pm$0.178	&	16.93\,$\pm$0.04		&	16.54\,$\pm$0.06	&	16.61\,$\pm$0.15	&	16.196\,$\pm$ 0.052	&	16.254\,$\pm$ 0.06	 &	15.505\,$\pm$0.148	&				&				\\
		RP442	&	19.514\,$\pm$0.129	&	20.295\,$\pm$0.105	&	19.157\,$\pm$0.111	&	19.21\,$\pm$0.076	&	18.71\,$\pm$0.1		&	17.78\,$\pm$0.13	&				&	16.564\,$\pm$0.074	 &	16.342\,$\pm$0.104	&				 &				&				\\
		RP445	&				&	21.464\,$\pm$0.137	&	19.782\,$\pm$0.057	&	17.167\,$\pm$0.033	&	15.7\,$\pm$0.01		&	15.18\,$\pm$0.02	&	14.88\,$\pm$0.02	&	14.556\,$\pm$ 0.009	&	14.451\,$\pm$0.011	&	 14.449\,$\pm$0.079	&	14.375\,$\pm$0.12	&				\\
		RP469	&	17.327\,$\pm$0.04	&	17.743\,$\pm$0.034	&	17.755\,$\pm$0.027	&	17.804\,$\pm$0.041	&	18.07\,$\pm$0.06		&	17.95\,$\pm$0.12	&				&	17.352\,$\pm$ 0.101	&	17.022\,$\pm$ 0.189	&				&				&				\\
		RP474	&				&	21.316\,$\pm$0.114	&	21.123\,$\pm$0.098	&	20.527\,$\pm$0.187	&	19.85\,$\pm$0.27		&				&				&				&				&				 &				 &				\\
		RP478	&				&	17.296\,$\pm$0.077	&	17.601\,$\pm$0.08	&	17.567\,$\pm$0.071	&	17.7\,$\pm$0.04		&	17.5\,$\pm$0.1	&	17.13\,$\pm$0.17	&	16.298\,$\pm$0.084	 &	16.191\,$\pm$0.088	&				 &				&				\\
		RP491	&	18.07\,$\pm$0.076	&	18.599\,$\pm$0.053	&	16.782\,$\pm$0.035	&	14.75\,$\pm$0.028	&	13.42\,$\pm$0.02		&	12.53\,$\pm$0.01	&	12.29\,$\pm$0.02	&	11.976	 $\pm$	0.037	&	 12.095	 $\pm$	0.041	&	11.978\,$\pm$0.041	&	11.954\,$\pm$0.054	&				\\
		RP492	&	15.897\,$\pm$0.031	&	15.925\,$\pm$0.028	&	15.327\,$\pm$0.035	&	14.657\,$\pm$0.05	&	14.22\,$\pm$0.02		&	13.88\,$\pm$0.01	&	13.8\,$\pm$0.02	&	13.713	 $\pm$	0.043	&	13.689	 $\pm$	0.041	&	13.725\,$\pm$0.08	&				&				\\
		RP493	&	16.679\,$\pm$0.035	&	17.463\,$\pm$0.032	&	17.505\,$\pm$0.031	&	17.675\,$\pm$0.032	&	17.59\,$\pm$0.04		&	16.87\,$\pm$0.06	&	15.81\,$\pm$0.05	&	13.787	 $\pm$	0.008	&	 13.028	 $\pm$	0.007	&	12.412\,$\pm$0.015	&	11.325\,$\pm$0.01	&	7.708\,$\pm$0.081	\\
		RP499	&	18.039\,$\pm$0.047	&	18.539\,$\pm$0.035	&	18.432\,$\pm$0.043	&	18.7\,$\pm$0.057	&	19\,$\pm$0.19		&				&				&				&				&				 &				 &				\\
		RP523	&				&				&				&				&					&				&				&	17.81\,$\pm$0.17	&	17.15\,$\pm$0.14	&				&				&				 \\
		RP524	&				&	20.197\,$\pm$0.068	&	18.541\,$\pm$0.033	&	16.103\,$\pm$0.029	&	14.78\,$\pm$0.01		&	14.24\,$\pm$0.01	&	14.09\,$\pm$0.02	&	13.644\,$\pm$ 0.006	&	13.592\,$\pm$ 0.009	&	13.588\,$\pm$0.031	&	13.532\,$\pm$0.138	&				\\
		RP525	&				&				&				&				&	19.25\,$\pm$0.19		&				&				&				&				&				&				&				 \\
		RP530	&	17.187\,$\pm$0.061	&	18.102\,$\pm$0.056	&	17.451\,$\pm$0.089	&	17.675\,$\pm$0.164	&	19.28\,$\pm$0.18		&				&				&	16.453\,$\pm$0.156	&	 16.37\,$\pm$0.088	&				 &	14.444\,$\pm$0.125	&				\\
		RP548	&	16.704\,$\pm$0.036	&	17.671\,$\pm$0.03	&	17.685\,$\pm$0.039	&	18.084\,$\pm$0.06	&	17.86\,$\pm$0.07		&	17.57\,$\pm$0.1	&	16.8\,$\pm$0.11	&	14.869	 $\pm$	0.011	&	14.179\,$\pm$ 0.014	&	13.535\,$\pm$0.029	&	11.705\,$\pm$0.013	&	8.437\,$\pm$0.081	\\
		RP561	&	20.235\,$\pm$0.221	&	21.262\,$\pm$0.145	&	20.67\,$\pm$0.11	&				&	16.549\,$\pm$0.077	$\ast$	&	16.142\,$\pm$0.144	&				&				&	16.138	 $\pm$	0.115	&				 &				&				\\
		RP565	&	19.93\,$\pm$0.155	&	19.428\,$\pm$0.1	&	19.43\,$\pm$0.083	&	18.448\,$\pm$0.25	&	17.87\,$\pm$0.05		&	17.44\,$\pm$0.05	&				&	16.422\,$\pm$0.039	 &	16.005\,$\pm$ 0.043	&	14.981\,$\pm$0.104	&	13.241\,$\pm$0.062	&				\\
		RP577	&				&	22.051\,$\pm$0.245	&	20.924\,$\pm$0.145	&				&					&				&				&				&				&				&				&				 \\
		RP580	&				&	19.618\,$\pm$0.077	&	18.987\,$\pm$0.126	&	18.577\,$\pm$0.078	&	17.88\,$\pm$0.05		&	17.45\,$\pm$0.09	&	17\,$\pm$0.19	&	17.319\,$\pm$0.079	 &	16.911\,$\pm$0.091	&				 &				&				\\
		RP589	&	21.23\,$\pm$0.333	&	21.711\,$\pm$0.177	&	21.093\,$\pm$0.171	&				&	19.27\,$\pm$0.17		&	17.79\,$\pm$0.15	&	16.43\,$\pm$0.09	&	13.167\,$\pm$ 0.035	&	12.593\,$\pm$ 0.03	 &	11.733\,$\pm$0.032	&	10.712\,$\pm$0.023	&				\\
		RP590	&	20.386\,$\pm$0.246	&	20.201\,$\pm$0.121	&	19.24\,$\pm$0.129	&	18.296\,$\pm$0.064	&	17.67\,$\pm$0.04		&	17.12\,$\pm$0.06	&	16.8\,$\pm$0.12	&				 &				&				 &				&				\\
		RP594	&	17.975\,$\pm$0.213	&	20.871\,$\pm$0.157	&	20.66\,$\pm$0.144	&				&					&				&				&				&				&				&				 &				 \\
		RP603	&				&	21.749\,$\pm$0.213	&	19.955\,$\pm$0.217	&				&					&				&				&				&				&				&				&				 \\
		RP604	&				&				&				&				&	19.82\,$\pm$0.2		&				&				&				&				&				&				&				\\
		RP607	&	19.629\,$\pm$0.258	&	20.534\,$\pm$0.093	&	19.848\,$\pm$0.091	&				&	19.83\,$\pm$0.23		&				&				&				&				&				 &				 &				\\
		RP615	&	16.855\,$\pm$0.329	&	17.413\,$\pm$0.031	&	17.055\,$\pm$0.023	&	16.957\,$\pm$0.035	&	15.98\,$\pm$0.02		&	15.41\,$\pm$0.02	&	13.65\,$\pm$0.02	&	10.812	 $\pm$	0.026	&	9.718	 $\pm$	0.017	&	8.792\,$\pm$0.022	&	7.783\,$\pm$0.02	&				\\
		RP620	&	21.002\,$\pm$0.296	&	21.085\,$\pm$0.102	&	20.825\,$\pm$0.141	&	20.163\,$\pm$0.127	&					&				&				&				&	17.395\,$\pm$0.195	&				 &	 14.338\,$\pm$0.148	&				\\
		RP622	&	19.61\,$\pm$0.296	&	22.592\,$\pm$0.499	&	21.475\,$\pm$0.183	&				&					&				&				&				&				&				&				 &				 \\
		RP624	&	20.611\,$\pm$0.21	&	20.581\,$\pm$0.126	&	20.181\,$\pm$0.076	&	19.744\,$\pm$0.114	&	19.69\,$\pm$0.23		&				&				&				&				&				 &				 &				\\
		RP637	&				&	21.979\,$\pm$0.172	&	21.996\,$\pm$0.278	&				&					&				&				&				&				&				&				&				 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
		RP666	&				&	18.721\,$\pm$0.06	&	17.621\,$\pm$0.07	&	16.971\,$\pm$0.051	&	16.32\,$\pm$0.03		&	15.85\,$\pm$0.02	&	15.76\,$\pm$0.05	&	15.571\,$\pm$ 0.044	&	15.494\,$\pm$ 0.039	&				&				&				\\
		RP671	&	19.623\,$\pm$0.144	&	19.764\,$\pm$0.138	&	18.899\,$\pm$0.148	&	19.531\,$\pm$0.129	&	18.05\,$\pm$0.07		&	17.37\,$\pm$0.07	&	16.91\,$\pm$0.11	&	15.674	 $\pm$	0.085	&	 15.248	 $\pm$	0.067	&	14.991\,$\pm$0.151	&	14.241\,$\pm$0.152	&				\\
		RP676	&	20.211\,$\pm$0.184	&	19.954\,$\pm$0.104	&	18.976\,$\pm$0.114	&	18.153\,$\pm$0.127	&	17.42\,$\pm$0.04		&	17.01\,$\pm$0.05	&	16.77\,$\pm$0.15	&	16.803	 $\pm$	0.069	&	 16.612	 $\pm$	0.127	&				&				&				\\
		RP678	&	19.301\,$\pm$0.155	&	19.305\,$\pm$0.092	&	18.163\,$\pm$0.07	&	17.585\,$\pm$0.064	&	17.06\,$\pm$0.06		&	16.93\,$\pm$0.11	&	16.52\,$\pm$0.08	&	16.089	 $\pm$	0.091	&	 15.713	 $\pm$	0.081	&	14.867\,$\pm$0.149	&	14.311\,$\pm$0.21	&				\\
		RP679	&	19.81\,$\pm$0.165	&	19.345\,$\pm$0.162	&	18.372\,$\pm$0.167	&	17.695\,$\pm$0.058	&	17.58\,$\pm$0.03		&	17.01\,$\pm$0.05	&	16.99\,$\pm$0.14	&	16.194	 $\pm$	0.061	&	 15.823	 $\pm$	0.175	&				&				&				\\
		RP680	&				&	20.458\,$\pm$0.143	&	19.915\,$\pm$0.176	&	19.598\,$\pm$0.354	&	18.84\,$\pm$0.13		&	17.05\,$\pm$0.05	&	15.29\,$\pm$0.04	&	12.612\,$\pm$ 0.006	&	11.776\,$\pm$ 0.005	&	10.946\,$\pm$0.007	&	10.096\,$\pm$0.005	&	7.502\,$\pm$0.06	\\
		RP681	&				&	20.164\,$\pm$0.076	&	19.127\,$\pm$0.251	&	18.97\,$\pm$0.105	&	18.35\,$\pm$0.08		&	17.82\,$\pm$0.1	&				&				&				&				 &				 &				\\
		RP683	&				&	21.76\,$\pm$0.259	&	21.715\,$\pm$0.401	&				&					&				&				&				&				&				&				&				 \\
		RP686	&	18.393\,$\pm$0.074	&	18.619\,$\pm$0.058	&	18.249\,$\pm$0.092	&	18.664\,$\pm$0.102	&	18.95\,$\pm$0.13		&	18.89\,$\pm$0.24	&				&				&				 &				 &				&				\\
		RP687	&	19.227\,$\pm$0.14	&	21.004\,$\pm$0.279	&	19.937\,$\pm$0.181	&	19.502\,$\pm$0.127	&	19.91\,$\pm$0.25		&	18.92\,$\pm$0.22	&				&	17.127\,$\pm$ 0.145	&	16.054\,$\pm$ 0.094	&				&				&				\\
		RP691	&				&	21.249\,$\pm$0.065	&	20.466\,$\pm$0.111	&	20.744\,$\pm$0.37	&	13.942\,$\pm$0.027	$\ast$	&	13.065\,$\pm$0.028	&	12.82\,$\pm$0.033	&	12.677\,$\pm$ 0.004	&	12.811\,$\pm$ 0.006	&	12.687\,$\pm$0.018	&	12.389\,$\pm$0.023	&				\\
		RP692	&	19.45\,$\pm$0.124	&	19.473\,$\pm$0.156	&	18.414\,$\pm$0.158	&	18.256\,$\pm$0.08	&	17.6\,$\pm$0.04		&	17.23\,$\pm$0.04	&	16.99\,$\pm$0.21	&				 &				&				 &				&				\\
		RP693	&				&				&				&				&					&	18.73\,$\pm$0.18	&				&				&				&				&				&				 \\
		RP695	&				&	18.115\,$\pm$0.068	&	16.846\,$\pm$0.041	&	15.108\,$\pm$0.064	&	14.21\,$\pm$0.02		&	13.45\,$\pm$0.01	&	13.24\,$\pm$0.02	&	13.057\,$\pm$ 0.006	&	13.181\,$\pm$ 0.008	&	13.136\,$\pm$0.027	&	13.083\,$\pm$0.036	&				\\
		RP700	&				&	19.353\,$\pm$0.12	&	18.758\,$\pm$0.098	&	17.927\,$\pm$0.169	&	17.38\,$\pm$0.03		&	16.91\,$\pm$0.05	&	16.84\,$\pm$0.19	&	16.127\,$\pm$ 0.097	&	16.305\,$\pm$ 0.089	&				&				&				\\
		RP701	&				&				&				&				&	17.29\,$\pm$0.05		&	16.81\,$\pm$0.04	&	16.69\,$\pm$0.13	&				&				&				&				 &				 \\
		RP714	&	20.691\,$\pm$0.24	&	20.189\,$\pm$0.115	&	19.455\,$\pm$0.2	&	18.882\,$\pm$0.157	&	18.34\,$\pm$0.12		&	17.87\,$\pm$0.14	&				&				&				 &				 &				&				\\
		RP719	&	15.913\,$\pm$0.061	&	16.514\,$\pm$0.062	&	16.259\,$\pm$0.042	&	15.887\,$\pm$0.074	&	15.91\,$\pm$0.02		&	15.66\,$\pm$0.03	&	15.53\,$\pm$0.07	&	14.819	 $\pm$	0.077	&	 14.204	 $\pm$	0.037	&				&	11.758\,$\pm$0.133	&	7.134\,$\pm$0.064	\\
		RP721	&	19.829\,$\pm$0.164	&	20.061\,$\pm$0.117	&	20.102\,$\pm$0.203	&	18.496\,$\pm$0.082	&	19.1\,$\pm$0.16		&				&				&				&				&				 &				 &				\\
		RP732	&	20.329\,$\pm$0.198	&	19.423\,$\pm$0.147	&	19.096\,$\pm$0.086	&	17.68\,$\pm$0.114	&	17.41\,$\pm$0.03		&	16.89\,$\pm$0.04	&	16.73\,$\pm$0.13	&	16.273	 $\pm$	0.11	&	15.96	 $\pm$	0.093	&	14.918\,$\pm$0.118	&				&				\\
		RP733	&	19.961\,$\pm$0.198	&	19.134\,$\pm$0.083	&	19.363\,$\pm$0.099	&	18.683\,$\pm$0.121	&	18.74\,$\pm$0.13		&				&				&	15.853\,$\pm$0.035	&	 15.674\,$\pm$0.079	&				 &				&				\\
		RP735	&	18.838\,$\pm$0.19	&	18.63\,$\pm$0.118	&	17.619\,$\pm$0.068	&	16.681\,$\pm$0.089	&	16.117\,$\pm$0.133	$\ast$	&	15.609\,$\pm$0.196	&	15.282\,$\pm$0.094	&	 15.148\,$\pm$0.026	&	 15.203	 $\pm$	0.032	&	14.31\,$\pm$0.06	&	12.54\,$\pm$0.03	&	8.24\,$\pm$0.58	\\
		RP736	&	20.087\,$\pm$0.182	&	19.488\,$\pm$0.087	&	19.069\,$\pm$0.149	&	18.298\,$\pm$0.137	&	17.89\,$\pm$0.06		&	17.43\,$\pm$0.08	&				&	16.863\,$\pm$ 0.133	&	15.3\,$\pm$ 0.06	 &				&				&	9.35\,$\pm$0.1	\\
		RP737	&	18.983\,$\pm$0.083	&	18.474\,$\pm$0.098	&	18.649\,$\pm$0.057	&	18.554\,$\pm$0.093	&	18.12\,$\pm$0.08		&	17.84\,$\pm$0.12	&				&	15.43\,$\pm$ 0.044	&	14.633\,$\pm$ 0.038	&	13.519\,$\pm$0.063	&	11.875\,$\pm$0.031	&	8.24\,$\pm$0.05	\\
		RP748	&				&	20.065\,$\pm$0.076	&	19.13\,$\pm$0.061	&	18.224\,$\pm$0.071	&	17.66\,$\pm$0.04		&	17.12\,$\pm$0.04	&	17.02\,$\pm$0.13	&	16.658\,$\pm$ 0.071	&	16.61\,$\pm$ 0.102	 &				&				&				\\
		RP756	&	19.797\,$\pm$0.134	&	19.365\,$\pm$0.05	&	18.443\,$\pm$0.115	&	17.601\,$\pm$0.095	&	16.96\,$\pm$0.03		&	16.6\,$\pm$0.05	&	16.43\,$\pm$0.1	&	16.139	 $\pm$	0.129	&	16.022\,$\pm$ 0.109	&				&				&				\\
		RP757	&	15.795\,$\pm$0.139	&	16.496\,$\pm$0.051	&	15.042\,$\pm$0.067	&	14.132\,$\pm$0.111	&	12.56\,$\pm$0.01		&	11.51\,$\pm$0.01	&	10.51\,$\pm$0.02	&	8.898	 $\pm$	0.002	&	8.14	 $\pm$	0.002	&	7.545\,$\pm$0.005	&	6.898\,$\pm$0.002	&	5.079\,$\pm$0.02	\\
		RP758	&	15.139\,$\pm$0.045	&	15.884\,$\pm$0.032	&	15.927\,$\pm$0.112	&	15.791\,$\pm$0.076	&	15.9\,$\pm$0.109	$\ast$	&				&				&				&	14.844	 $\pm$	0.048	&				 &				&	6.496\,$\pm$0.047	\\
		RP764	&				&	19.257\,$\pm$0.153	&	19.272\,$\pm$0.099	&	19.236\,$\pm$0.154	&	19.06\,$\pm$0.12		&	18.9\,$\pm$0.19	&	17.51\,$\pm$0.2	&				&				 &				&				 &				\\
		RP771	&	21.015\,$\pm$0.298	&	20.388\,$\pm$0.097	&	19.504\,$\pm$0.114	&	18.442\,$\pm$0.072	&	17.83\,$\pm$0.06		&	17.22\,$\pm$0.08	&	17.37\,$\pm$0.2	&	13.197	 $\pm$	0.007	&	13.26	 $\pm$	0.009	&	13.173\,$\pm$0.035	&	13.073\,$\pm$0.034	&				\\
		RP776	&	19.713\,$\pm$0.178	&	20.092\,$\pm$0.059	&	19.442\,$\pm$0.085	&	18.733\,$\pm$0.076	&	17.52\,$\pm$0.04		&	16.5\,$\pm$0.06	&	14.92\,$\pm$0.03	&	12.311	 $\pm$	0.005	&	11.548	 $\pm$	0.003	&	10.463\,$\pm$0.011	&	8.917\,$\pm$0.011	&	5.789\,$\pm$0.028	\\
		RP777	&				&				&				&				&					&	19.11\,$\pm$0.2	&				&				&				&				&				&				\\
		RP782	&	19.624\,$\pm$0.204	&	20.67\,$\pm$0.22	&	19.67\,$\pm$0.128	&	20.166\,$\pm$0.179	&					&				&				&	17.842\,$\pm$0.165	&	16.824\,$\pm$ 0.147	&				 &				&				\\
		RP789	&	18.73\,$\pm$0.078	&	18.716\,$\pm$0.046	&	18.476\,$\pm$0.098	&	18.578\,$\pm$0.072	&	18.35\,$\pm$0.04		&	18.31\,$\pm$0.1	&				&	17.17\,$\pm$0.25	 &	16.75\,$\pm$0.25	&	 15.24\,$\pm$0.3	&	13.36\,$\pm$0.35	&	10.26\,$\pm$0.4	\\
		RP806	&				&	19.192\,$\pm$0.113	&	18.441\,$\pm$0.154	&	18.198\,$\pm$0.091	&	17.65\,$\pm$0.06		&	17.12\,$\pm$0.07	&	16.99\,$\pm$0.2	&				&				 &				&				 &				\\
		RP815	&	19.539\,$\pm$0.144	&	19.964\,$\pm$0.069	&	20.169\,$\pm$0.149	&	20.136\,$\pm$0.131	&	17.62\,$\pm$0.05		&	17.12\,$\pm$0.07	&	17.16\,$\pm$0.23	&	16.925	 $\pm$	0.109	&	17.07	 $\pm$	0.15	&				&				&				\\
		RP850	&	18.978\,$\pm$0.107	&	18.991\,$\pm$0.096	&	18.511\,$\pm$0.062	&	18.034\,$\pm$0.052	&	17.74\,$\pm$0.05		&	17.04\,$\pm$0.05	&	16.35\,$\pm$0.1	&	14.336	 $\pm$	0.027	&	13.697	 $\pm$	0.017	&	13.078\,$\pm$0.026	&	12.336\,$\pm$0.021	&				\\
		RP857	&				&	20.755\,$\pm$0.117	&	19.339\,$\pm$0.06	&	16.435\,$\pm$0.034	&	14.99\,$\pm$0.01		&	14.42\,$\pm$0.02	&	14.17\,$\pm$0.02	&	13.815\,$\pm$ 0.037	&	13.73\,$\pm$ 0.054	 &	13.717\,$\pm$0.078	&	13.623\,$\pm$0.111	&				\\
		RP865	&	21.268\,$\pm$0.41	&	21.197\,$\pm$0.111	&	20.781\,$\pm$0.119	&				&					&				&				&	17.079\,$\pm$0.9	&	16.179\,$\pm$0.069	&	 15.177\,$\pm$ 0.133	&				&	8.049\,$\pm$0.095	\\
		RP875	&	15.015\,$\pm$0.148	&	16.564\,$\pm$0.078	&	16.015\,$\pm$0.168	&	16.311\,$\pm$0.134	&	13.22\,$\pm$0.02		&	12.47\,$\pm$0.01	&	12.26\,$\pm$0.01	&	11.32			 &	11.21			 &	9.03			&	7.33			&				\\
		RP885	&	18.827\,$\pm$0.101	&	19.531\,$\pm$0.186	&	19.312\,$\pm$0.088	&				&	18.41\,$\pm$0.1		&	17.65\,$\pm$0.08	&				&	16.753\,$\pm$0.154	&	16.348	 $\pm$	0.138	&				 &	13.856\,$\pm$0.132	&				\\
		RP889	&	18.874\,$\pm$0.199	&	19.436\,$\pm$0.273	&	18.81\,$\pm$0.095	&	18.885\,$\pm$0.131	&	18.37\,$\pm$0.13		&	18.21\,$\pm$0.17	&				&	15.97\,$\pm$ 0.156	&				&				 &				&				\\
		RP896	&	19.836\,$\pm$0.225	&	20.624\,$\pm$0.088	&	19.789\,$\pm$0.091	&				&	19.34			$\ddagger$	&				&	17.98	$\ddagger$		&	17.19	$\ddagger$		&	 16.45	 $\ddagger$		&	15.55	$\ddagger$		&	13.43	$\ddagger$		&	11.28	$\ddagger$		\\
		RP900	&	19.605\,$\pm$0.113	&	19.2\,$\pm$0.072	&	18.5\,$\pm$0.05	&	18.046\,$\pm$0.058	&	17.56\,$\pm$0.06		&	17.16\,$\pm$0.11	&	16.84\,$\pm$0.16	&	16.574	 $\pm$	0.083	&	16.553	 $\pm$	0.094	&				&				&				\\
		RP903	&	19.114\,$\pm$0.166	&	18.67\,$\pm$0.052	&	17.584\,$\pm$0.049	&	16.732\,$\pm$0.037	&	16.01\,$\pm$0.02		&	15.5\,$\pm$0.02	&	15.37\,$\pm$0.04	&	14.641	 $\pm$	0.03	&	14.703	 $\pm$	0.031	&	14.484\,$\pm$0.133	&	13.749\,$\pm$0.13	&				\\
		RP907	&	17.512\,$\pm$0.039	&	18.656\,$\pm$0.047	&	18.685\,$\pm$0.061	&	18.645\,$\pm$0.056	&	18.35\,$\pm$0.06		&	17.88\,$\pm$0.08	&	17.02\,$\pm$0.15	&	15.182	 $\pm$	0.018	&	 14.532	 $\pm$	0.015	&	13.192\,$\pm$0.03	&	11.139\,$\pm$0.015	&	6.481\,$\pm$0.046	\\
		RP916	&	19.738\,$\pm$0.144	&	19.727\,$\pm$0.146	&	19.093\,$\pm$0.089	&	17.998\,$\pm$0.081	&	17.45\,$\pm$0.08		&	16.56\,$\pm$0.11	&	15.08\,$\pm$0.1	&	12.515	 $\pm$	0.166	&	11.74	 $\pm$	0.064	&	10.329\,$\pm$0.035	&	8.599\,$\pm$0.032	&				\\
		RP917	&	18.914\,$\pm$0.102	&	19.982\,$\pm$0.089	&	18.971\,$\pm$0.069	&	20.318\,$\pm$0.161	&	19.37\,$\pm$0.17		&	18.93\,$\pm$0.25	&				&	17.703\,$\pm$ 0.068	&	16.814\,$\pm$ 0.086	&				&				&				\\
		RP919	&	18.601\,$\pm$0.055	&	19.095\,$\pm$0.057	&	18.936\,$\pm$0.041	&	19.258\,$\pm$0.067	&	19.53\,$\pm$0.2		&				&				&				&				&				 &				 &				\\
		RP926	&	20.34\,$\pm$0.265	&	20.674\,$\pm$0.115	&	20.24\,$\pm$0.108	&	20.177\,$\pm$0.131	&					&				&				&	17.389\,$\pm$0.102	&	16.687\,$\pm$ 0.117	&	15.488	 $\pm$	0.151	&	14.444\,$\pm$0.105	&				\\
		RP932	&	16.594\,$\pm$0.033	&	17.407\,$\pm$0.03	&	17.2\,$\pm$0.029	&	16.885\,$\pm$0.043	&	16.71\,$\pm$0.02		&	16.55\,$\pm$0.04	&	16.61\,$\pm$0.08	&	16.555	 $\pm$	0.152	&	 15.927	 $\pm$	0.172	&				&				&				\\
		RP945	&	19.652\,$\pm$0.137	&	19.503\,$\pm$0.086	&	18.885\,$\pm$0.103	&	17.834\,$\pm$0.097	&	17.28\,$\pm$0.1		&	17.07\,$\pm$0.1	&	15.95\,$\pm$0.14	&	13.442\,$\pm$ 0.095	&	12.474\,$\pm$ 0.05	 &	10.902\,$\pm$0.046	&	9.424\,$\pm$0.065	&				\\
		RP958	&				&	22.025\,$\pm$0.233	&	20.195\,$\pm$0.11	&	17.221\,$\pm$0.047	&	15.76\,$\pm$0.02		&	15.16\,$\pm$0.02	&	14.9\,$\pm$0.03	&	14.568\,$\pm$ 0.029	&	14.503\,$\pm$0.035	&	 14.601\,$\pm$0.096	&	14.531\,$\pm$0.136	&				\\
		RP972	&				&	21.36\,$\pm$0.071	&	20.61\,$\pm$0.066	&				&					&				&				&				&	17.011\,$\pm$0.08	&	15.298\,$\pm$0.146	 &				 &				\\
		RP979	&	15.559\,$\pm$0.086	&	16.198\,$\pm$0.019	&	15.865\,$\pm$0.016	&	15.417\,$\pm$0.038	&	15.05\,$\pm$0.02		&	14.92\,$\pm$0.02	&	14.8\,$\pm$0.03	&	14.312	 $\pm$	0.009	&	14.044	 $\pm$	0.009	&	12.859\,$\pm$0.041	&	11.141\,$\pm$0.023	&	5.11\,$\pm$0.017	\\
		RP980	&	17.661\,$\pm$0.056	&	18.277\,$\pm$0.177	&	17.826\,$\pm$0.037	&	17.069\,$\pm$0.045	&	16.25\,$\pm$0.02		&	15.87\,$\pm$0.03	&	15.41\,$\pm$0.04	&	14.308	 $\pm$	0.017	&	 13.719	 $\pm$	0.012	&	13.285\,$\pm$0.07	&				&	5.651\,$\pm$0.023	\\
		RP1006	&	20.943\,$\pm$0.214	&	21.143\,$\pm$0.228	&	20.748\,$\pm$0.269	&				&	19.61\,$\pm$0.05		&				&				&				&				&				 &				 &				\\
		RP1012	&				&	20.038\,$\pm$0.07	&	19.857\,$\pm$0.073	&	19.972\,$\pm$0.114	&	19.59\,$\pm$0.13		&				&				&				&				&				 &				 &				\\
		RP1024	&	18.245\,$\pm$0.054	&	18.983\,$\pm$0.035	&	18.544\,$\pm$0.113	&	18.206\,$\pm$0.046	&	17.29\,$\pm$0.04		&	16.38\,$\pm$0.03	&	15.37\,$\pm$0.04	&	13.942	 $\pm$	0.007	&	 13.451	 $\pm$	0.007	&	12.914\,$\pm$0.018	&	12.073\,$\pm$0.015	&	9.054\,$\pm$0.153	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
		RP1037	&				&				&				&				&	20.28				&				&	18.5			&	17.42\,$\pm$0.25	&	16.49\,$\pm$0.25	&	16.11\,$\pm$0.3	&	 14.93\,$\pm$ 0.35	&				\\
		RP1038	&	21.543\,$\pm$0.433	&	21.074\,$\pm$0.128	&	20.327\,$\pm$0.123	&	19.727\,$\pm$0.142	&	19.59\,$\pm$0.25		&				&				&				&				&				 &				 &				\\
		RP1040	&	20.914\,$\pm$0.392	&	21.053\,$\pm$0.157	&	20.128\,$\pm$0.151	&	20.222\,$\pm$0.183	&					&				&				&				&				&				 &				 &				\\
		RP1046	&				&	20.625\,$\pm$0.074	&	20.578\,$\pm$0.069	&	20.434\,$\pm$0.122	&					&				&				&				&				&				&				 &				 \\
		RP1065	&	20.753\,$\pm$0.295	&	21.331\,$\pm$0.126	&	21.067\,$\pm$0.197	&	20.121\,$\pm$0.159	&					&				&				&				&				&				 &				 &				\\
		RP1067	&				&				&				&				&	19.28\,$\pm$0.16		&				&				&				&				&				&				&				 \\
		RP1068	&	20.393\,$\pm$0.191	&	20.184\,$\pm$0.156	&	19.339\,$\pm$0.109	&	18.724\,$\pm$0.142	&	19.18\,$\pm$0.16		&	19\,$\pm$0.23	&				&	17.369\,$\pm$0.134	 &	17.018\,$\pm$0.187	&	 14.669\,$\pm$0.139	&	12.949\,$\pm$0.088	&				\\
		RP1069	&	21.027\,$\pm$0.362	&	21.034\,$\pm$0.137	&	20.721\,$\pm$0.177	&	19.341\,$\pm$0.224	&					&				&				&				&				&				 &				 &				\\
		RP1072	&	19.654\,$\pm$0.156	&	20.573\,$\pm$0.069	&	20.259\,$\pm$0.078	&	20.494\,$\pm$0.166	&					&				&				&				&				&				 &				 &				\\
		RP1080	&	19.318\,$\pm$0.108	&	18.642\,$\pm$0.063	&	17.65\,$\pm$0.043	&	16.534\,$\pm$0.027	&	15.55\,$\pm$0.02		&	14.9\,$\pm$0.01	&	14.76\,$\pm$0.03	&	14.685	 $\pm$	0.012	&	14.61	 $\pm$	0.018	&	14.556\,$\pm$0.086	&	14.593\,$\pm$0.123	&				\\
		RP1084	&	20.196\,$\pm$0.204	&	20.369\,$\pm$0.145	&	19.444\,$\pm$0.128	&				&	18.11\,$\pm$0.09		&	17.62\,$\pm$0.13	&				&				&				&				 &				 &				\\
		RP1092	&	21.159\,$\pm$0.294	&	21.398\,$\pm$0.215	&	21.279\,$\pm$0.16	&				&					&				&				&	18.153\,$\pm$0.104	&	16.513\,$\pm$0.076	&				 &	 14.639\,$\pm$0.193	&				\\
		RP1093	&	18.89\,$\pm$0.075	&	17.889\,$\pm$0.049	&	17.02\,$\pm$0.121	&	15.997\,$\pm$0.045	&	15.23\,$\pm$0.02		&	14.76\,$\pm$0.01	&	14.66\,$\pm$0.02	&				 &	14.554\,$\pm$ 0.06	 &	14.569\,$\pm$0.098	&				&				\\
		RP1095	&	20.31\,$\pm$0.212	&	21.066\,$\pm$0.121	&	20.404\,$\pm$0.127	&	20.969\,$\pm$0.283	&					&				&				&	17.451\,$\pm$0.108	&	16.704\,$\pm$ 0.154	&				 &	14.035\,$\pm$0.174	&				\\
		RP1148	&				&				&				&				&	19.09\,$\pm$0.26		&				&				&				&				&				&				&				 \\
		RP1168	&				&	21.487\,$\pm$0.131	&	20.42\,$\pm$0.113	&	20.637\,$\pm$0.216	&	19.38\,$\pm$0.25		&				&				&	16.409\,$\pm$0.071	&	16.266\,$\pm$ 0.088	&				 &				&				\\
		RP1179	&	19.71\,$\pm$0.169	&	19.573\,$\pm$0.055	&	19.538\,$\pm$0.163	&	19.197\,$\pm$0.07	&	19.56\,$\pm$0.25		&				&				&				&				&				 &				 &				\\
		RP1183	&				&				&				&				&					&				&	17.6\,$\pm$0.24	&				&				&				&				&				 \\
		RP1184	&				&	21.421\,$\pm$0.132	&	21.172\,$\pm$0.145	&	20.587\,$\pm$0.241	&					&				&				&				&				&				&				 &				 \\
		RP1185	&				&	22.711\,$\pm$0.471	&	21.197\,$\pm$0.164	&	20.965\,$\pm$0.371	&					&				&				&				&				&				&				 &				 \\
		RP1186	&				&	20.514\,$\pm$0.092	&	19.67\,$\pm$0.056	&	18.507\,$\pm$0.067	&	17.54\,$\pm$0.05		&	17.01\,$\pm$0.04	&	17.02\,$\pm$0.17	&	16.745\,$\pm$ 0.065	&	16.814\,$\pm$ 0.112	&				&				&				\\
		RP1189	&	19.16\,$\pm$0.081	&	19.022\,$\pm$0.046	&	18.898\,$\pm$0.046	&	18.77\,$\pm$0.073	&	18.56\,$\pm$0.15		&				&				&	16.691\,$\pm$0.067	&	 16.863\,$\pm$0.132	&				 &				&				\\
		RP1190	&				&	20.181\,$\pm$0.077	&	20.07\,$\pm$0.099	&	20.353\,$\pm$0.172	&	19.95\,$\pm$0.27		&				&				&	17.122\,$\pm$0.082	&	16.936\,$\pm$ 0.1	&				 &				&				\\
		RP1191	&	18.329\,$\pm$0.085	&	18.242\,$\pm$0.059	&	17.541\,$\pm$0.07	&	17.216\,$\pm$0.047	&	16.72\,$\pm$0.02		&	16.3\,$\pm$0.04	&	16.07\,$\pm$0.09	&	15.182	 $\pm$	0.029	&	14.926	 $\pm$	0.024	&	13.987\,$\pm$0.078	&	12.691\,$\pm$0.047	&				\\
		RP1196	&	19.675\,$\pm$0.181	&	19.564\,$\pm$0.09	&	18.714\,$\pm$0.203	&	18.165\,$\pm$0.055	&	17.38\,$\pm$0.02		&	16.98\,$\pm$0.05	&	16.61\,$\pm$0.11	&	16.482	 $\pm$	0.082	&	 16.158	 $\pm$	0.068	&				&	14.644\,$\pm$0.138	&				\\
		RP1197	&				&	20.476\,$\pm$0.1	&	19.928\,$\pm$0.193	&	20.48\,$\pm$0.178	&					&				&				&				&				&				&				 &				 \\
		RP1201	&	21.288\,$\pm$0.314	&	21.354\,$\pm$0.125	&	19.979\,$\pm$0.131	&	19.289\,$\pm$0.072	&	18.11\,$\pm$0.08		&	17.66\,$\pm$0.08	&	17.17\,$\pm$0.25	&	17.523	 $\pm$	0.071	&	 17.223	 $\pm$	0.094	&				&				&				\\
		RP1208	&	19.337\,$\pm$0.095	&	19.603\,$\pm$0.05	&	19.428\,$\pm$0.084	&	19.624\,$\pm$0.12	&					&				&				&				&				&				 &				 &				\\
		RP1240	&	21.19\,$\pm$0.36	&	21.327\,$\pm$0.121	&	20.868\,$\pm$0.138	&	20.192\,$\pm$0.162	&	19.25\,$\pm$0.14		&	18.65\,$\pm$0.27	&				&	16.981\,$\pm$ 0.103	&	16.77\,$\pm$ 0.128	 &				&	14.395\,$\pm$0.137	&				\\
		RP1241	&	19.763\,$\pm$0.126	&	21.176\,$\pm$0.085	&	20.716\,$\pm$0.122	&	20.651\,$\pm$0.169	&					&				&				&	17.605\,$\pm$0.146	&	17.142\,$\pm$ 0.128	&				 &				&				\\
		RP1242	&				&	21.334\,$\pm$0.123	&	20.261\,$\pm$0.168	&	19.763\,$\pm$0.121	&	19.2\,$\pm$0.17		&	18.47\,$\pm$0.26	&				&				&				&				 &				 &				\\
		RP1245	&				&				&				&				&	18.28\,$\pm$0.06		&	17.85\,$\pm$0.07	&	17.82\,$\pm$0.26	&	17.393\,$\pm$0.067	&	17.48\,$\pm$0.144	&				 &				 &				\\
		RP1246	&	19.809\,$\pm$0.12	&	19.693\,$\pm$0.114	&	19.246\,$\pm$0.096	&				&	17.66\,$\pm$0.03		&	17.2\,$\pm$0.05	&	17.39\,$\pm$0.2	&	16.72\,$\pm$0.093	 &	16.645\,$\pm$0.086	&				 &				&				\\
		RP1259	&				&	20.807\,$\pm$0.188	&	19.119\,$\pm$0.359	&	19.113\,$\pm$0.114	&	18.74\,$\pm$0.13		&	18.36\,$\pm$0.21	&				&				&				&				 &				 &				\\
		RP1267	&	20.604\,$\pm$0.265	&	20.057\,$\pm$0.046	&	18.775\,$\pm$0.054	&	17.924\,$\pm$0.08	&	17.05\,$\pm$0.02		&	16.48\,$\pm$0.03	&	16.38\,$\pm$0.08	&	16.1	 $\pm$	0.048	&	 16.336	 $\pm$	0.1	&				&				&				\\
		RP1270	&	19.068\,$\pm$0.1	&	19.503\,$\pm$0.062	&	19.031\,$\pm$0.088	&	19.233\,$\pm$0.099	&	19.32\,$\pm$0.2		&	18.62\,$\pm$0.25	&				&	16.489\,$\pm$0.052	&	 16.55\,$\pm$0.086	&				 &				&				\\
		RP1284	&				&				&				&				&	19.25\,$\pm$0.15		&	18.57\,$\pm$0.19	&				&				&				&				&				&				 \\
		RP1289	&	19.17\,$\pm$0.103	&	19.553\,$\pm$0.124	&	18.301\,$\pm$0.056	&	17.102\,$\pm$0.069	&	16.42\,$\pm$0.02		&	15.81\,$\pm$0.02	&	15.64\,$\pm$0.03	&	15.148	 $\pm$	0.028	&	 15.112	 $\pm$	0.049	&	14.517\,$\pm$0.128	&	12.951\,$\pm$0.042	&				\\
		RP1296	&				&	22.313\,$\pm$0.309	&	21.458\,$\pm$0.155	&				&					&				&				&				&				&				&				&				 \\
		RP1300	&				&				&				&				&	17.87\,$\pm$0.06		&	17.38\,$\pm$0.07	&	17.2\,$\pm$0.14	&				&				&				&				 &				 \\
		RP1303	&				&	21.434\,$\pm$0.137	&	19.943\,$\pm$0.135	&	18.919\,$\pm$0.071	&	18.18\,$\pm$0.06		&	17.59\,$\pm$0.07	&	17.16\,$\pm$0.13	&	16.618\,$\pm$ 0.129	&	16.409\,$\pm$ 0.098	&				&				&				\\
		RP1304	&				&	21.159\,$\pm$0.18	&	19.987\,$\pm$0.098	&				&	19.66\,$\pm$0.2		&				&				&	16.564\,$\pm$0.087	&	15.845\,$\pm$0.063	&				 &				 &				\\
		RP1308	&	20.494\,$\pm$0.288	&	21.288\,$\pm$0.15	&	20.773\,$\pm$0.275	&	20.474\,$\pm$0.218	&					&				&				&				&				&				 &				 &				\\
		RP1310	&	18.715\,$\pm$0.073	&	19.054\,$\pm$0.049	&	18.989\,$\pm$0.057	&	19.566\,$\pm$0.108	&					&				&				&	15.979\,$\pm$0.03	&	14.895\,$\pm$ 0.043	&	13.492	 $\pm$	0.041	&	11.629\,$\pm$0.035	&				\\
		RP1314	&				&	19.963\,$\pm$0.095	&	19.289\,$\pm$0.167	&	18.287\,$\pm$0.118	&	17.41\,$\pm$0.05		&	16.88\,$\pm$0.04	&	16.84\,$\pm$0.16	&				&				 &				 &				&				\\
		RP1315	&				&	22.185\,$\pm$0.413	&	21.325\,$\pm$0.325	&	20.633\,$\pm$0.271	&					&				&				&				&				&				&				 &				 \\
		RP1317	&				&	20.393\,$\pm$0.088	&	19.242\,$\pm$0.051	&	18.48\,$\pm$0.061	&	17.73\,$\pm$0.04		&	17.25\,$\pm$0.08	&	17.18\,$\pm$0.13	&	17.063\,$\pm$ 0.112	&	16.887\,$\pm$ 0.139	&				&				&				\\
		RP1323	&				&	19.886\,$\pm$0.087	&	19.429\,$\pm$0.068	&	19.278\,$\pm$0.085	&	19.01\,$\pm$0.11		&	18.56\,$\pm$0.18	&				&				&				&				 &				 &				\\
		RP1324	&	19.292\,$\pm$0.106	&	18.792\,$\pm$0.09	&	18.497\,$\pm$0.104	&	17.915\,$\pm$0.11	&	19.21\,$\pm$0.23		&				&				&	16.205\,$\pm$0.147	&	 16.543\,$\pm$0.101	&				 &				&				\\
		RP1336	&	20.136\,$\pm$0.157	&	19.952\,$\pm$0.133	&	20.084\,$\pm$0.121	&	19.15\,$\pm$0.146	&	19.22\,$\pm$0.15		&				&				&				&				&				 &				 &				\\
		RP1337	&	18.748\,$\pm$0.076	&	19.11\,$\pm$0.075	&	18.692\,$\pm$0.078	&	18.965\,$\pm$0.228	&	19.29\,$\pm$0.25		&				&				&				&				&				 &				 &				\\
		RP1338	&	18.954\,$\pm$0.084	&	18.927\,$\pm$0.04	&	17.801\,$\pm$0.078	&	17.282\,$\pm$0.086	&	16.69\,$\pm$0.02		&	16.29\,$\pm$0.03	&	16.11\,$\pm$0.06	&	15.718	 $\pm$	0.101	&	 15.202	 $\pm$	0.052	&	13.846\,$\pm$0.104	&				&				\\
		RP1352	&	18.52\,$\pm$0.149	&	19.364\,$\pm$0.043	&	18.27\,$\pm$0.184	&	17.597\,$\pm$0.122	&	16.76\,$\pm$0.03		&	16.27\,$\pm$0.03	&	16.08\,$\pm$0.07	&				 &				&				 &				&				\\
		RP1353	&	19.009\,$\pm$0.091	&	19.05\,$\pm$0.048	&	18.786\,$\pm$0.11	&	18.747\,$\pm$0.114	&	17.68\,$\pm$0.04		&	17.06\,$\pm$0.05	&	17.03\,$\pm$0.15	&	16.798	 $\pm$	0.093	&				 &				&				&				\\
		RP1354	&	19.93\,$\pm$0.197	&	19.271\,$\pm$0.04	&	18.087\,$\pm$0.108	&	17.156\,$\pm$0.083	&	16.39\,$\pm$0.02		&	15.8\,$\pm$0.02	&	15.69\,$\pm$0.05	&	15.483	 $\pm$	0.055	&	15.533	 $\pm$	0.066	&				&				&				\\
		RP1357	&	19.787\,$\pm$0.175	&	20.045\,$\pm$0.102	&	18.496\,$\pm$0.139	&	17.832\,$\pm$0.156	&	17.71\,$\pm$0.05		&	17.23\,$\pm$0.08	&	17.03\,$\pm$0.12	&	16.338	 $\pm$	0.09	&	 16.328	 $\pm$	0.118	&				&				&				\\
		RP1371	&				&	19.705\,$\pm$0.066	&	18.286\,$\pm$0.063	&	17.49\,$\pm$0.168	&	16.53\,$\pm$0.01		&	15.71\,$\pm$0.02	&	15.06\,$\pm$0.02	&	13.298\,$\pm$ 0.012	&	12.925\,$\pm$ 0.007	&	12.414\,$\pm$0.021	&	11.744\,$\pm$0.022	&				\\
		RP1375	&	18.705\,$\pm$0.095	&	19.063\,$\pm$0.09	&	18.761\,$\pm$0.112	&	18.531\,$\pm$0.138	&	18.32\,$\pm$0.09		&	18.12\,$\pm$0.17	&				&	14.68\,$\pm$ 0.025	&	14.512\,$\pm$ 0.027	&	12.625\,$\pm$0.016	&	11.425\,$\pm$0.018	&				\\
		RP1376	&	19.792\,$\pm$0.127	&	19.438\,$\pm$0.07	&	19.007\,$\pm$0.083	&	18.663\,$\pm$0.091	&	18.46\,$\pm$0.1		&				&				&				&	17.242\,$\pm$ 0.196	&	15.355\,$\pm$ 0.148	&				&				\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
		RP1378	&				&				&				&				&	15.19\,$\pm$0.069	$\ast$	&	14.55\,$\pm$0.074	&	14.391\,$\pm$0.101	&	14.025\,$\pm$0.013	&	14.14\,$\pm$0.017	 &	14.506\,$\pm$ 0.128	&				&				\\
		RP1387	&	18.421\,$\pm$0.082	&	17.763\,$\pm$0.066	&	16.269\,$\pm$0.058	&	15.173\,$\pm$0.064	&	14.406\,$\pm$0.032	$\ast$	&	13.748\,$\pm$0.043	&	13.582\,$\pm$0.04	&	 13.305\,$\pm$0.008	&	 13.384	 $\pm$	0.01	&	13.339\,$\pm$0.059	&				&				\\
		RP1415	&	20.159\,$\pm$0.181	&	18.879\,$\pm$0.056	&	17.59\,$\pm$0.04	&	16.448\,$\pm$0.07	&	15.49\,$\pm$0.02		&	14.82\,$\pm$0.02	&	14.65\,$\pm$0.02	&	14.457	 $\pm$	0.018	&	 14.574	 $\pm$	0.024	&	14.458\,$\pm$0.097	&				&				\\
		RP1416	&				&	21.048\,$\pm$0.182	&	20.472\,$\pm$0.188	&	20.446\,$\pm$0.251	&					&				&				&	18.41\,$\pm$0.37	&	17.38\,$\pm$0.22	&				 &				 &	9.78\,$\pm$0.12	\\
		RP1426	&	19.431\,$\pm$0.114	&	19.747\,$\pm$0.085	&	19.401\,$\pm$0.09	&	19.738\,$\pm$0.126	&	17.08\,$\pm$0.04	$\ast$	&	16.52\,$\pm$0.04	&	16.32\,$\pm$0.1	&	16.221	 $\pm$	0.062	&	 15.385	 $\pm$	0.036	&	14.185\,$\pm$0.058	&	12.451\,$\pm$0.036	&	8.043\,$\pm$0.078	\\
		RP1429	&				&	21.137\,$\pm$0.101	&	19.663\,$\pm$0.058	&	19.109\,$\pm$0.089	&	18.19\,$\pm$0.06		&	17.69\,$\pm$0.09	&	17.16\,$\pm$0.19	&				&				 &				 &				&				\\
		RP1431	&				&	20.433\,$\pm$0.1	&	19.501\,$\pm$0.091	&	18.597\,$\pm$0.087	&					&	17.26\,$\pm$0.06	&				&	16.927\,$\pm$0.081	&	16.837\,$\pm$ 0.07	&				 &				&				\\
		RP1432	&				&	21.05\,$\pm$0.124	&	21.007\,$\pm$0.246	&				&	19.87\,$\pm$0.27		&				&				&				&				&				&				 &				 \\
		RP1438	&	17.039\,$\pm$0.054	&	17.703\,$\pm$0.034	&	17.663\,$\pm$0.042	&	17.729\,$\pm$0.08	&	17.75\,$\pm$0.05		&	17.52\,$\pm$0.1	&	17.16\,$\pm$0.2	&	16.772\,$\pm$ 0.095	&	16.634\,$\pm$ 0.071	&				&				&				\\
		RP1440	&				&				&				&				&	16.246\,$\pm$0.125	$\ast$	&	15.679\,$\pm$0.184	&	15.495\,$\pm$0.256	&				&				&				&				 &				 \\
		RP1443	&				&				&				&				&	17.36\,$\pm$0.04		&	16.92\,$\pm$0.05	&	16.9\,$\pm$0.14	&	17.36\,$\pm$0.04	&	16.92\,$\pm$0.05	&				 &				 &				\\
		RP1444	&	18.647\,$\pm$0.088	&	19.436\,$\pm$0.114	&	18.685\,$\pm$0.082	&				&					&	19.09\,$\pm$0.24	&				&				&				&				 &				 &				\\
		RP1446	&	16.869\,$\pm$0.055	&	17.294\,$\pm$0.042	&	17.154\,$\pm$0.036	&	17.395\,$\pm$0.051	&	17.52\,$\pm$0.04		&	17.53\,$\pm$0.06	&	17.16\,$\pm$0.19	&	17.05	 $\pm$	0.081	&	17.16	 $\pm$	0.19	&				&				&				\\
		RP1447	&	20.967\,$\pm$0.286	&	20.486\,$\pm$0.106	&	20.213\,$\pm$0.112	&	19.847\,$\pm$0.151	&					&				&				&				&				&				 &				 &				\\
		RP1456	&	19.351\,$\pm$0.202	&	21.685\,$\pm$0.237	&	20.674\,$\pm$0.123	&				&					&				&				&	17.712\,$\pm$0.132	&	16.387\,$\pm$0.099	&				 &	 13.637\,$\pm$0.18	&				\\
		RP1462	&	20.097\,$\pm$0.231	&	20.883\,$\pm$0.112	&	20.513\,$\pm$0.109	&	19.813\,$\pm$0.144	&					&				&				&				&				&				 &				 &				\\
		RP1463	&				&	21.23\,$\pm$0.15	&	21.03\,$\pm$0.174	&	20.845\,$\pm$0.23	&					&				&				&				&				&				&				 &				 \\
		RP1465	&				&	19.989\,$\pm$0.07	&	19.466\,$\pm$0.11	&	19.196\,$\pm$0.168	&	18.99\,$\pm$0.13		&				&				&	16.079\,$\pm$0.078	&	15.752\,$\pm$ 0.068	&	13.344	 $\pm$	0.036	&	11.686\,$\pm$0.015	&	8.61\,$\pm$0.101	\\
		RP1466	&	16.274\,$\pm$0.053	&	17.439\,$\pm$0.036	&	17.33\,$\pm$0.038	&	16.948\,$\pm$0.042	&	16.462\,$\pm$0.147	$\ast$	&	15.785\,$\pm$0.197	&	14.856\,$\pm$0.136	&	 12.922\,$\pm$0.005	&	 12.228	 $\pm$	0.004	&	11.207\,$\pm$0.008	&	9.477\,$\pm$0.003	&	5.425\,$\pm$0.023	\\
		RP1467	&	19.587\,$\pm$0.136	&	19.667\,$\pm$0.053	&	19.589\,$\pm$0.067	&				&	18.99\,$\pm$0.1		&	18.73\,$\pm$0.23	&				&	16.164\,$\pm$0.047	&	15.427	 $\pm$	0.039	&	 14.51\,$\pm$0.084	&	12.5\,$\pm$0.027	&	8.34\,$\pm$0.089	\\
		RP1474	&				&	20.428\,$\pm$0.151	&	20.293\,$\pm$0.149	&	20.303\,$\pm$0.168	&					&				&				&				&				&				&				 &				 \\
		RP1488	&				&	20.837\,$\pm$0.149	&	20.338\,$\pm$0.097	&	19.606\,$\pm$0.079	&					&	18.52\,$\pm$0.15	&				&				&				&				 &				 &				\\
		RP1502	&	17.253\,$\pm$0.064	&	18.202\,$\pm$0.039	&	18.423\,$\pm$0.064	&	18.464\,$\pm$0.08	&	18.75\,$\pm$0.14		&				&				&	16.72\,$\pm$0.09	&	 16.25\,$\pm$0.09	&				 &	13.54\,$\pm$0.07	&	8.47\,$\pm$0.05	\\
		RP1523	&	20.241\,$\pm$0.205	&	22.061\,$\pm$0.193	&	21.451\,$\pm$0.113	&				&					&				&				&	18.045\,$\pm$0.178	&	17.516\,$\pm$0.143	&				 &	 14.465\,$\pm$0.168	&				\\
		RP1528	&	17.905\,$\pm$0.061	&	18.679\,$\pm$0.027	&	18.465\,$\pm$0.041	&	18.407\,$\pm$0.053	&					&	18.56\,$\pm$0.15	&				&				&				&				 &				 &				\\
		RP1532	&	17.98\,$\pm$0.166	&	22.207\,$\pm$0.21	&	19.183\,$\pm$0.247	&				&					&				&				&	17.372\,$\pm$0.136	&	16.367\,$\pm$0.12	&				 &	 14.042\,$\pm$0.178	&				\\
		RP1550	&	19.611\,$\pm$0.213	&	19.527\,$\pm$0.097	&	19.242\,$\pm$0.112	&	19.569\,$\pm$0.11	&	16.99\,$\pm$0.02		&	16.46\,$\pm$0.03	&	16.17\,$\pm$0.07	&	15.756	 $\pm$	0.056	&	 15.615	 $\pm$	0.152	&				&				&				\\
		RP1559	&	17.151\,$\pm$0.041	&	18.234\,$\pm$0.035	&	18.135\,$\pm$0.027	&	18.649\,$\pm$0.059	&					&	18.61\,$\pm$0.18	&				&	15.75\,$\pm$0.06	&	 15.12\,$\pm$0.05	&	 14.405\,$\pm$0.087	&	12.6\,$\pm$0.03	&	7.99\,$\pm$0.04	\\
		RP1580	&	21.259\,$\pm$0.397	&	21.295\,$\pm$0.149	&	20.96\,$\pm$0.117	&				&	19.17\,$\pm$0.19	$\ast$	&				&	17.27\,$\pm$0.16	&	14.37\,$\pm$0.012	&	 13.579\,$\pm$0.008	&	 12.552\,$\pm$0.018	&	11.028\,$\pm$0.008	&	6.988\,$\pm$0.058	\\
		RP1584	&	18.64\,$\pm$0.082	&	19.036\,$\pm$0.04	&	18.747\,$\pm$0.067	&	18.906\,$\pm$0.121	&	18.82\,$\pm$0.24	$\ast$	&				&				&	15.208\,$\pm$0.044	&	 14.169\,$\pm$0.012	&	 12.894\,$\pm$0.022	&	11.087\,$\pm$0.008	&	7.237\,$\pm$0.065	\\
		RP1587	&				&	20.926\,$\pm$0.135	&	19.505\,$\pm$0.205	&				&					&				&				&				&				&				&				&				 \\
		RP1595	&	19.773\,$\pm$0.19	&	21.154\,$\pm$0.155	&	21.114\,$\pm$0.121	&				&					&				&				&				&				&				&				 &				 \\
		RP1631	&	20.466\,$\pm$0.198	&	21.345\,$\pm$0.128	&	21.156\,$\pm$0.088	&	20.966\,$\pm$0.326	&	16.033			$\ast$	&	14.948\,$\pm$0.094	&	13.143			&	10.458\,$\pm$ 0.006	&	9.709\,$\pm$ 0.006	&	9.022\,$\pm$0.002	&	8.277\,$\pm$0.002	&	6.311\,$\pm$0.043	\\
		RP1634	&	21.292\,$\pm$0.291	&	20.76\,$\pm$0.092	&	20.754\,$\pm$0.13	&	19.181\,$\pm$0.105	&					&	18.57\,$\pm$0.22	&				&	14.918\,$\pm$0.051	&	 14.053\,$\pm$0.039	&	 12.842\,$\pm$0.085	&	11.423\,$\pm$0.119	&				\\
		RP1636	&	21.081\,$\pm$0.351	&	20.759\,$\pm$0.085	&	20.421\,$\pm$0.091	&	21.023\,$\pm$0.243	&					&				&				&				&				&				 &				 &				\\
		RP1649	&				&				&				&				&	14.889\,$\pm$0.04	$\ast$	&	14.477\,$\pm$0.059	&	14.051\,$\pm$0.054	&	13.608\,$\pm$0.011	&	13.591\,$\pm$0.009	 &	13.452\,$\pm$ 0.036	&	13.391\,$\pm$0.071	&				\\
		RP1659	&				&	21.975\,$\pm$0.216	&	21.539\,$\pm$0.147	&				&					&				&				&				&				&				&				&				 \\
		RP1660	&				&	21.509\,$\pm$0.209	&	20.589\,$\pm$0.288	&				&	19.67\,$\pm$0.19		&				&				&	17.662\,$\pm$0.16	&	16.936\,$\pm$0.146	&				 &				 &				\\
		RP1664	&	14.95\,$\pm$0.061	&	15.863\,$\pm$0.032	&	15.834\,$\pm$0.031	&	15.618\,$\pm$0.132	&	15.657\,$\pm$0.034	$\ast$	&	15.549\,$\pm$0.056	&	15.36\,$\pm$0.082	&	 14.809\,$\pm$0.032	&	 14.538	 $\pm$	0.05	&	14.219\,$\pm$0.076	&	13.856\,$\pm$0.081	&				\\
		RP1697	&	19.552\,$\pm$0.104	&	19.633\,$\pm$0.065	&	19.308\,$\pm$0.062	&	19.266\,$\pm$0.111	&	19.21\,$\pm$0.16		&				&				&				&				&				 &				 &				\\
		RP1712	&	20.339\,$\pm$0.199	&	21.752\,$\pm$0.213	&	20.913\,$\pm$0.127	&				&					&	18.68\,$\pm$0.25	&				&	16.649\,$\pm$0.67	&	16.063\,$\pm$ 0.051	&				 &	14.496\,$\pm$0.167	&				\\
		RP1714	&	19.469\,$\pm$0.104	&	20.386\,$\pm$0.074	&	19.349\,$\pm$0.111	&				&	17.462\,$\pm$0.103	$\ast$	&	16.865\,$\pm$0.122	&	16.288			&	15.792\,$\pm$0.029	 &	15.395\,$\pm$ 0.033	&	14.27\,$\pm$0.092	&	12.801\,$\pm$0.045	&				\\
		RP1718	&				&				&				&				&	16.291				&	15.554			&	15.288			&				&				&				&				&				 \\
		RP1720	&				&	18.989\,$\pm$0.067	&	18.186\,$\pm$0.24	&	17.43\,$\pm$0.062	&	17.08\,$\pm$0.1		&	16.53\,$\pm$0.12	&	16.57\,$\pm$0.16	&	16.079\,$\pm$0.084	 &	16.057\,$\pm$0.11	&				 &				&				\\
		RP1721	&	20.273\,$\pm$0.249	&	20.252\,$\pm$0.09	&	19.778\,$\pm$0.101	&	20.091\,$\pm$0.161	&					&				&				&				&				&				 &				 &				\\
		RP1725	&	21.611\,$\pm$0.535	&	21.934\,$\pm$0.172	&	20.901\,$\pm$0.148	&				&					&				&				&				&				&				&				 &				 \\
		RP1726	&				&	19.44\,$\pm$0.16	&	18.855\,$\pm$0.209	&				&					&	18.56\,$\pm$0.22	&				&	15.1\,$\pm$0.04	&	14.75\,$\pm$0.04	&	 14.31\,$\pm$0.06	&	 13.11\,$\pm$0.04	&	7.65\,$\pm$0.04	\\
		RP1727	&				&	21.81\,$\pm$0.25	&	21.205\,$\pm$0.26	&	20.757\,$\pm$0.277	&	18.38\,$\pm$0.09		&	16.03\,$\pm$0.02	&	14.14\,$\pm$0.02	&	11.844\,$\pm$ 0.03	&	10.992\,$\pm$ 0.035	&	10.272\,$\pm$0.034	&	9.525\,$\pm$0.029	&				\\
		RP1731	&				&	21.779\,$\pm$0.217	&	20.946\,$\pm$0.133	&	21.696\,$\pm$0.431	&					&				&				&				&				&				&				 &				 \\
		RP1739	&				&				&				&				&	17.62\,$\pm$0.07	$\ast$	&	17.06\,$\pm$0.11	&	16.95\,$\pm$0.27	&	15.376\,$\pm$0.025	&	15.35\,$\pm$0.043	 &	15.19\,$\pm$ 0.155	&	13.552\,$\pm$0.104	&	8.633\,$\pm$0.127	\\
		RP1740	&	19.208\,$\pm$0.076	&	20.004\,$\pm$0.056	&	19.498\,$\pm$0.18	&	20.439\,$\pm$0.155	&	20.11\,$\pm$0.24		&				&				&	17.149\,$\pm$0.101	&	 16.53\,$\pm$0.129	&				 &	13.536\,$\pm$0.103	&				\\
		RP1742	&	19.72\,$\pm$0.154	&	19.972\,$\pm$0.083	&	18.441\,$\pm$0.17	&	18.605\,$\pm$0.073	&	18.08\,$\pm$0.06		&	17.58\,$\pm$0.1	&	17.36\,$\pm$0.19	&	17.095	 $\pm$	0.074	&	17.091	 $\pm$	0.098	&				&				&				\\
		RP1743	&		&		&		&		&	19.16\,$\pm$0.1		&	19.22\,$\pm$0.25	&	17.52\,$\pm$0.19	&	16.366	 $\pm$	0.085	&	15.774	 $\pm$	0.077	&	14.257\,$\pm$0.097	&	13.325\,$\pm$0.097	&				 \\
		RP1748	&				&	21.28\,$\pm$0.136	&	20.94\,$\pm$0.169	&				&					&				&				&				&				&				&				&				 \\
		RP1753	&	20.496\,$\pm$0.329	&	21.019\,$\pm$0.164	&	20.207\,$\pm$0.162	&				&					&				&				&	12.57\,$\pm$0.01	&	12.23\,$\pm$0.01	&	 10.85\,$\pm$ 0.01	 &	9.02\,$\pm$0.01	&	4.24\,$\pm$0.01	\\
		RP1756	&				&	20.459\,$\pm$0.095	&	20.345\,$\pm$0.14	&				&					&				&				&				&				&				&				&				 \\
		RP1758	&				&	21.705\,$\pm$0.132	&	21.102\,$\pm$0.124	&	20.744\,$\pm$0.272	&					&				&				&				&				&				&				 &				 \\
		RP1759	&	19.562\,$\pm$0.166	&	21.35\,$\pm$0.166	&	20.447\,$\pm$0.208	&	20.299\,$\pm$0.238	&					&				&				&				&				&				 &				 &				\\
		RP1771	&	16.361\,$\pm$0.07	&	17.348\,$\pm$0.037	&	17.359\,$\pm$0.031	&	17.378\,$\pm$0.062	&	17.29\,$\pm$0.04		&	16.47\,$\pm$0.05	&	15.72\,$\pm$0.07	&	14.108	 $\pm$	0.01	&	13.72	 $\pm$	0.009	&	13.281\,$\pm$0.029	&	12.899\,$\pm$0.037	&	8.409\,$\pm$0.092	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
		RP1773	&	18.509\,$\pm$0.074	&	18.868\,$\pm$0.094	&	18.853\,$\pm$0.176	&	17.697\,$\pm$0.11	&	17.65\,$\pm$0.06	$\ast$	&	17.55\,$\pm$0.23	&	17.14\,$\pm$0.26	&	 14.685\,$\pm$0.032	&	 14.466	 $\pm$	0.027	&	11.94\,$\pm$0.025	&	10.057\,$\pm$0.018	&	6.897\,$\pm$0.046	\\
		RP1791	&				&				&				&				&	17.12\,$\pm$0.02		&	17.11\,$\pm$0.04	&	17.17\,$\pm$0.13	&	16.153\,$\pm$0.066	&	16.14\,$\pm$0.077	&				 &				 &				\\
		RP1796	&	19.783\,$\pm$0.184	&	20.509\,$\pm$0.141	&	20.284\,$\pm$0.11	&	20.925\,$\pm$0.47	&	19.22\,$\pm$0.13		&	18.1\,$\pm$0.08	&	16.69\,$\pm$0.1	&	14.28	 $\pm$	0.047	&	13.412\,$\pm$ 0.034	&	12.599\,$\pm$0.051	&	11.528\,$\pm$0.054	&				\\
		RP1803	&	20.583\,$\pm$0.214	&	19.971\,$\pm$0.046	&	19.413\,$\pm$0.059	&	18.653\,$\pm$0.062	&	18.09\,$\pm$0.06		&	17.55\,$\pm$0.09	&	17.33\,$\pm$0.25	&	17.332	 $\pm$	0.103	&	 17.199	 $\pm$	0.099	&				&				&				\\
		RP1805	&	18.258\,$\pm$0.071	&	18.537\,$\pm$0.047	&	18.726\,$\pm$0.187	&	18.425\,$\pm$0.072	&					&	18.19\,$\pm$0.16	&				&	16.815\,$\pm$0.137	&	 16.713\,$\pm$0.144	&				 &				&				\\
		RP1807	&				&	23.313\,$\pm$0.529	&	21.992\,$\pm$0.424	&				&					&				&				&				&				&				&				&				 \\
		RP1813	&	20.022\,$\pm$0.238	&	20.297\,$\pm$0.198	&	19.341\,$\pm$0.048	&	18.757\,$\pm$0.061	&	18.1\,$\pm$0.06	$\ast$	&	17.7\,$\pm$0.11	&				&	16.585\,$\pm$ 0.081	&				&				 &				&				\\
		RP1819	&	19.439\,$\pm$0.181	&	19.394\,$\pm$0.082	&	19.049\,$\pm$0.063	&	19.037\,$\pm$0.063	&					&	18.52\,$\pm$0.16	&				&	17.662\,$\pm$0.151	&	 16.518\,$\pm$0.096	&				 &				&				\\
		RP1823	&				&	19.413\,$\pm$0.071	&	18.338\,$\pm$0.05	&	17.274\,$\pm$0.04	&	16.53\,$\pm$0.063	$\ast$	&	15.976\,$\pm$0.087	&	15.735\,$\pm$0.112	&	15.669\,$\pm$ 0.036	&	15.739\,$\pm$ 0.054	&				&				&				\\
		RP1835	&	19.613\,$\pm$0.164	&	18.549\,$\pm$0.096	&	17.38\,$\pm$0.509	&				&	14.754\,$\pm$0.043	$\ast$	&	13.897\,$\pm$0.046	&	13.881\,$\pm$0.062	&	13.608\,$\pm$ 0.008	&	13.694\,$\pm$ 0.009	&	13.505\,$\pm$0.036	&	13.442\,$\pm$0.056	&				\\
		RP1848	&	16.047\,$\pm$0.065	&	16.996\,$\pm$0.049	&	16.899\,$\pm$0.039	&	16.941\,$\pm$0.047	&	16.583\,$\pm$0.064	$\ast$	&	16.476\,$\pm$0.127	&	16.181\,$\pm$0.173	&	 15.837\,$\pm$0.126	&	 15.504	 $\pm$	0.147	&				&				&				\\
		RP1864	&	19.708\,$\pm$0.139	&	20.194\,$\pm$0.105	&	20.286\,$\pm$0.12	&				&	17.79\,$\pm$0.08		&	17.23\,$\pm$0.11	&	16.81\,$\pm$0.18	&				&	 16.648\,$\pm$0.108	&				 &	14.759\,$\pm$0.199	&				\\
		RP1868	&	18.297\,$\pm$0.073	&	19.306\,$\pm$0.044	&	18.944\,$\pm$0.044	&	19.915\,$\pm$0.128	&	19.64\,$\pm$0.22	$\ast$	&	19.08\,$\pm$0.22	&				&	15.031\,$\pm$ 0.015	&	14.316\,$\pm$ 0.018	&	13.078\,$\pm$0.022	&	11.043\,$\pm$0.008	&	7.697\,$\pm$0.081	\\
		RP1870	&				&	20.698\,$\pm$0.069	&	20.486\,$\pm$0.122	&	20.508\,$\pm$0.195	&					&				&				&				&	16.87\,$\pm$0.151	&	15.297	 $\pm$	0.123	&				 &				\\
		RP1872	&	19.69\,$\pm$0.174	&	20.165\,$\pm$0.084	&	19.268\,$\pm$0.129	&				&					&				&				&				&				&				&				 &				 \\
		RP1876	&				&	21.105\,$\pm$0.122	&	20.952\,$\pm$0.089	&	20.514\,$\pm$0.156	&	19.98\,$\pm$0.25		&				&				&	18.146\,$\pm$0.116	&	17.474\,$\pm$ 0.166	&				 &				&				\\
		RP1877	&				&				&				&				&					&	17.88\,$\pm$0.07	&				&	17.411\,$\pm$0.093	&	16.305\,$\pm$0.135	&	14.826\,$\pm$0.125	 &	13.672	 $\pm$	0.157	&				\\
		RP1878	&	18.478\,$\pm$0.096	&	20.339\,$\pm$0.053	&	18.658\,$\pm$0.085	&	17.905\,$\pm$0.046	&	16.344\,$\pm$0.132	$\ast$	&	15.064\,$\pm$0.092	&	14.162\,$\pm$0.072	&	 12.499\,$\pm$0.003	&	11.76	 $\pm$	0.003	&	11.036\,$\pm$0.006	&	10.092\,$\pm$0.004	&	7.444\,$\pm$0.072	\\
		RP1886	&	19.214\,$\pm$0.111	&	20.3\,$\pm$0.095	&	19.654\,$\pm$0.118	&	19.726\,$\pm$0.109	&	19.7\,$\pm$0.27	$\ast$	&				&				&				&				 &				&				 &				\\
		RP1900	&	20.184\,$\pm$0.159	&	20.742\,$\pm$0.101	&	20.634\,$\pm$0.196	&				&	19.84\,$\pm$0.24		&				&				&	16.658\,$\pm$0.056	&	15.753\,$\pm$ 0.061	&	14.859	 $\pm$	0.114	&	13.318\,$\pm$0.117	&				\\
		RP1904	&	17.077\,$\pm$0.052	&	17.169\,$\pm$0.037	&	17.246\,$\pm$0.117	&	17.141\,$\pm$0.044	&	16.086\,$\pm$0.114	$\ast$	&	15.685\,$\pm$0.189	&	15.13\,$\pm$0.195	&	 16.368\,$\pm$0.064	&	 16.442	 $\pm$	0.127	&				&				&				\\
		RP1921	&	20.58\,$\pm$0.205	&	20.512\,$\pm$0.068	&	20.348\,$\pm$0.063	&	20.797\,$\pm$0.229	&					&				&				&	16.726\,$\pm$0.089	&	15.653\,$\pm$ 0.04	&	14.449	 $\pm$	0.074	&	12.581\,$\pm$0.052	&				\\
		RP1922	&				&	20.549\,$\pm$0.078	&	20.329\,$\pm$0.068	&	20.69\,$\pm$0.223	&					&				&				&				&				&				&				 &				 \\
		RP1934	&				&	21.2\,$\pm$0.171	&	22.934\,$\pm$0.291	&				&	20.62\,$\pm$0.2		&				&	19.45\,$\pm$0.2	&	19\,$\pm$0.25	&				&				 &				&				 \\
		RP1938	&				&	21.28\,$\pm$0.18	&	20.58\,$\pm$0.13	&				&	21.09\,$\pm$0.2		&				&	20.21\,$\pm$0.2	&	18.73\,$\pm$0.35	&	17.44\,$\pm$0.25	 &				&				 &				\\
		RP1951	&	20.933\,$\pm$0.439	&	21.332\,$\pm$0.17	&	20.125\,$\pm$0.097	&	19.384\,$\pm$0.079	&					&	18.55\,$\pm$0.27	&				&				&				&				 &				 &				\\
		RP1954	&				&	20.488\,$\pm$0.079	&	20.248\,$\pm$0.097	&	19.9\,$\pm$0.119	&					&				&				&				&				&				&				 &				 \\
		RP1955	&				&	21.155\,$\pm$0.14	&	20.462\,$\pm$0.106	&	19.306\,$\pm$0.087	&					&	18.24\,$\pm$0.12	&				&	17.567\,$\pm$0.153	&	16.734\,$\pm$ 0.14	&				 &				&				\\
		RP1956	&				&	20.57\,$\pm$0.268	&	19.465\,$\pm$0.198	&				&	17.41\,$\pm$0.04		&	16.96\,$\pm$0.07	&	16.92\,$\pm$0.16	&	16.8\,$\pm$0.145	&	 16.336\,$\pm$0.095	&	 14.432\,$\pm$0.082	&	12.663\,$\pm$0.049	&				\\
		RP1957	&				&	22.341\,$\pm$0.386	&	21.647\,$\pm$0.278	&				&					&				&				&	17.635\,$\pm$0.123	&	16.929\,$\pm$0.142	&				 &				 &				\\
		RP2143	&				&	19.441\,$\pm$0.233	&	18.076\,$\pm$0.039	&	17.091\,$\pm$0.068	&	16.325\,$\pm$0.139	$\ast$	&	15.661\,$\pm$0.161	&	15.44\,$\pm$0.209	&	14.974\,$\pm$ 0.02	&	15.261\,$\pm$ 0.057	&				&				&				\\
		RP2184	&	20.073\,$\pm$0.16	&	20.494\,$\pm$0.11	&	20.205\,$\pm$0.1	&	20.404\,$\pm$0.304	&					&				&				&				&				&				&				 &				\\
		RP2347	&				&	22.216\,$\pm$0.184	&	22.074\,$\pm$0.194	&				&					&				&				&				&				&				&				&				 \\
		RP2419	&				&	20.87\,$\pm$0.093	&	20.587\,$\pm$0.08	&	20.444\,$\pm$0.164	&					&				&				&				&				&				&				 &				 \\
		RP2637	&	20.559\,$\pm$0.219	&	20.585\,$\pm$0.083	&	19.789\,$\pm$0.103	&	20.203\,$\pm$0.136	&					&	18.54\,$\pm$0.27	&				&	17.592\,$\pm$0.113	&	 16.56\,$\pm$0.104	&				 &				&				\\
		RP2708	&	17.069\,$\pm$0.046	&	17.913\,$\pm$0.032	&	17.948\,$\pm$0.039	&	18.08\,$\pm$0.105	&	18.089\,$\pm$0.144	$\ast$	&	17.303\,$\pm$0.156	&	16.478			&	15.171	 $\pm$	0.031	&	 14.219	 $\pm$	0.045	&	13.633\,$\pm$0.052	&	12.059\,$\pm$0.04	&				\\
		RP2784	&	19.35\,$\pm$0.102	&	20.252\,$\pm$0.052	&	20.035\,$\pm$0.046	&	21.002\,$\pm$0.207	&					&				&				&	17.842\,$\pm$0.092	&	16.853\,$\pm$ 0.093	&				 &	13.672\,$\pm$0.103	&				\\
		RP3228	&				&	21.756\,$\pm$0.14	&	21.453\,$\pm$0.12	&				&					&				&				&				&				&				&				&				 \\
		RP3334	&				&				&				&				&					&				&				&	18.078\,$\pm$0.2	&	16.894\,$\pm$0.09	&				&				&				 \\
		RP3335	&				&				&				&				&					&				&				&	17.816\,$\pm$0.105	&	17.129\,$\pm$0.105	&				&	14.042\,$\pm$ 0.171	&				 \\
		RP3343	&				&	21.137\,$\pm$0.115	&	20.339\,$\pm$0.101	&	20.238\,$\pm$0.125	&	19.7\,$\pm$0.23		&				&				&				&				&				 &				&				 \\
		RP3353	&	20.007\,$\pm$0.105	&	19.911\,$\pm$0.051	&	19.833\,$\pm$0.088	&	19.871\,$\pm$0.089	&					&				&				&				&				&				 &				 &				\\
		RP3366	&	19.789\,$\pm$0.187	&	20.224\,$\pm$0.131	&	19.487\,$\pm$0.151	&	19.307\,$\pm$0.13	&					&				&				&	16.284\,$\pm$0.105	&	16.338\,$\pm$ 0.107	&				 &				&				\\
		RP3367	&				&				&				&				&	17.538\,$\pm$0.123	$\ast$	&	16.706	$?$		&	16.22	$?$		&	17.503\,$\pm$0.114	&	17.417\,$\pm$0.139	&				 &	 14.518	 $\pm$	0.171	&	10.11\,$\pm$0.114	\\
		RP3368	&	18.574\,$\pm$0.075	&	18.886\,$\pm$0.041	&	18.909\,$\pm$0.038	&	18.946\,$\pm$0.069	&					&				&				&	17.712\,$\pm$0.114	&	17.451\,$\pm$ 0.125	&				 &				&				\\
		RP3409	&				&	22.125\,$\pm$0.206	&	21.822\,$\pm$0.224	&				&					&				&				&				&				&				&				&				 \\
		RP3425	&				&				&				&				&					&				&				&	18.118\,$\pm$0.135	&	17.985\,$\pm$0.172	&				&				&				 \\
		RP3426	&	19.874\,$\pm$0.137	&	22.024\,$\pm$0.167	&	21.434\,$\pm$0.106	&				&					&				&				&	16.991\,$\pm$0.081	&	16.731\,$\pm$0.083	&				 &				 &				\\
		RP3449	&	20.625\,$\pm$0.463	&	21.26\,$\pm$0.11	&	21.125\,$\pm$0.191	&	20.053\,$\pm$0.12	&	20.05\,$\pm$0.26		&				&				&				&				&				 &				 &				\\
		RP3464	&				&				&				&				&	19.43\,$\pm$0.23		&				&				&	17.161\,$\pm$0.064	&	16.618\,$\pm$0.075	&				&				 &				 \\
		RP3533	&				&	21.507\,$\pm$0.152	&	21.33\,$\pm$0.112	&				&	19.33\,$\pm$0.2		&				&				&				&				&				&				 &				 \\
		RP3543	&				&	21.154\,$\pm$0.141	&	21\,$\pm$0.145	&				&	20.01\,$\pm$0.26		&				&				&	17.201\,$\pm$0.075	&	16.901\,$\pm$0.111	&				 &				 &				\\
		RP3576	&				&	20.909\,$\pm$0.133	&	20.642\,$\pm$0.132	&				&	18.89\,$\pm$0.17		&				&				&				&				&				&				 &				 \\
		RP3601	&	19.6\,$\pm$0.155	&	19.775\,$\pm$0.091	&	18.821\,$\pm$0.035	&	17.775\,$\pm$0.058	&	17.177\,$\pm$0.077	$\ast$	&	16.68\,$\pm$0.107	&				&	16.347\,$\pm$ 0.049	&	16.119\,$\pm$ 0.072	&				&				&				\\
		RP3661	&	20.209\,$\pm$0.153	&	20.358\,$\pm$0.069	&	19.74\,$\pm$0.05	&	19.321\,$\pm$0.115	&					&				&				&	17.231\,$\pm$0.138	&	16.535\,$\pm$ 0.214	&				 &				&				\\
		RP3808	&	19.744\,$\pm$0.147	&	21.265\,$\pm$0.276	&	20.144\,$\pm$0.101	&				&					&				&				&	17.355\,$\pm$0.074	&	16.206\,$\pm$0.076	&				 &	 13.657\,$\pm$0.127	&				\\
		RP3836	&	20.221\,$\pm$0.249	&	21.522\,$\pm$0.13	&	20.472\,$\pm$0.101	&				&					&				&	12.713\,$\pm$0.16	&	17.965\,$\pm$0.122	&	17.042\,$\pm$ 0.124	&				 &				&				\\
		RP3876	&				&	21.174\,$\pm$0.096	&	20.523\,$\pm$0.08	&	20.341\,$\pm$0.147	&					&				&				&				&				&				&				 &				 \\
		RP3886	&				&	20.314\,$\pm$0.088	&	19.974\,$\pm$0.052	&	19.543\,$\pm$0.078	&	19.24\,$\pm$0.13		&				&				&				&				&				 &				 &				\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
LMC    &   $\textsl{U}$ &  $\textsl{B}$  &  $\textsl{V}$   &  $\textsl{I}$   &   $\textsl{J}$   &  $\textsl{H}$  &  $\textsl{K}$  &   [3.6] & [4.5] & [5.8] & [8] & [24]   \\
PN  &  band  &   band  &   band  &   band  &  band     &   band  &  band   &     band     &    band   &   band    &  band   &   band    \\
\hline\hline
		RP3923	&				&	23.024\,$\pm$0.532	&	22.138\,$\pm$0.221	&				&					&				&				&				&				&				&				&				 \\
		RP4029	&	21.281\,$\pm$0.366	&	19.925\,$\pm$0.154	&	20.709\,$\pm$0.103	&	20.645\,$\pm$0.229	&	20.18\,$\pm$0.21		&				&				&				&				&				 &				 &				\\
		RP4034	&	19.713\,$\pm$0.122	&	20.379\,$\pm$0.06	&	20.388\,$\pm$0.067	&	21.114\,$\pm$0.201	&					&				&				&	18.414\,$\pm$0.177	&	16.988\,$\pm$ 0.105	&				 &	14.233\,$\pm$0.148	&				\\
		RP4041	&				&				&				&				&					&				&				&	17.527\,$\pm$0.139	&	16.898\,$\pm$0.145	&				&				&				 \\
		RP4062	&				&	21.527\,$\pm$0.245	&	21.346\,$\pm$0.308	&	20.361\,$\pm$0.131	&					&	18.73\,$\pm$0.23	&				&	16.87\,$\pm$0.064	&	16.929\,$\pm$ 0.076	&				 &				&				\\
		RP4065	&				&				&				&				&	18.284\,$\pm$0.221	$\ast$	&	17.73			&	16.125\,$\pm$0.139	&				&				&				&				 &				 \\
		RP4078	&	17.722\,$\pm$0.057	&	18.586\,$\pm$0.067	&	18.82\,$\pm$0.106	&	19.163\,$\pm$0.062	&					&				&				&				&				&				 &				 &				\\
		RP4081	&				&	22.244\,$\pm$0.309	&	21.023\,$\pm$0.11	&				&	20.11\,$\pm$0.25		&	18.69\,$\pm$0.18	&				&	16.483\,$\pm$0.059	&	16.161\,$\pm$ 0.171	&				 &				&				\\
		RP4139	&				&	21.851\,$\pm$0.14	&	21.03\,$\pm$0.103	&	20.184\,$\pm$0.151	&					&				&				&				&				&				&				 &				 \\
		RP4143	&				&	20.83\,$\pm$0.104	&	19.712\,$\pm$0.128	&	19.168\,$\pm$0.075	&	18.52\,$\pm$0.09		&	18.21\,$\pm$0.15	&	17.55\,$\pm$0.25	&	16.532\,$\pm$ 0.051	&	15.673\,$\pm$ 0.038	&	14.81\,$\pm$0.1	&	13.798\,$\pm$0.094	&				\\
		RP4146	&	20.519\,$\pm$0.205	&	20.518\,$\pm$0.067	&	20.575\,$\pm$0.112	&	20.215\,$\pm$0.167	&	19.08\,$\pm$0.25		&				&				&	16.794\,$\pm$0.062	&	 16.947\,$\pm$0.135	&				 &				&				\\
		RP4151	&	19.516\,$\pm$0.128	&	21.292\,$\pm$0.105	&	20.511\,$\pm$0.074	&				&	20.12\,$\pm$0.2		&				&				&	17.443\,$\pm$0.112	&	16.309\,$\pm$ 0.118	&	15.248\,$\pm$ 0.21	&	14.085\,$\pm$0.132	&				\\
		RP4207	&	19.282\,$\pm$0.121	&	20.528\,$\pm$0.111	&	20.212\,$\pm$0.239	&				&					&				&				&	17.567\,$\pm$0.083	&	16.734\,$\pm$0.085	&				 &				 &				\\
		RP4210	&	18.531\,$\pm$0.057	&	19.228\,$\pm$0.029	&	18.982\,$\pm$0.053	&	18.956\,$\pm$0.069	&	18.379			$\ast$	&	17.557			&	16.758\,$\pm$0.294	&				&				 &				 &				&				\\
		RP4250	&	16.34\,$\pm$0.067	&	17.187\,$\pm$0.161	&	17.307\,$\pm$0.042	&	17.59\,$\pm$0.046	&	17.574\,$\pm$0.093	$\ast$	&	17.419\,$\pm$0.273	&	16.483\,$\pm$0.221	&	 15.088\,$\pm$0.037	&	 14.321	 $\pm$	0.043	&	13.746\,$\pm$0.055	&	11.954\,$\pm$0.041	&				\\
		RP4305	&				&				&				&				&	13.287\,$\pm$0.023	$\ast$	&	12.736\,$\pm$0.033	&	12.47\,$\pm$0.029	&				&				&				&				 &				 \\
		RP4319	&				&	21.185\,$\pm$0.154	&	21.032\,$\pm$0.117	&	20.79\,$\pm$0.184	&	18.76\,$\pm$0.15		&	16.83\,$\pm$0.06	&	14.98\,$\pm$0.03	&	12.601\,$\pm$ 0.03	&	11.779\,$\pm$ 0.023	&	11.014\,$\pm$0.03	&	10.209\,$\pm$0.027	&				\\
		RP4388	&				&	20.795\,$\pm$0.147	&	20.176\,$\pm$0.095	&				&	18.49\,$\pm$0.09		&	18.12\,$\pm$0.14	&	17.7\,$\pm$0.25	&	16.35\,$\pm$0.068	&	 15.412\,$\pm$0.061	&	 14.416	 $\pm$	0.103	&	12.926\,$\pm$0.06	&				\\
		RP4398	&				&	20.369\,$\pm$0.121	&	19.544\,$\pm$0.06	&	18.124\,$\pm$0.141	&	16.307\,$\pm$0.064	$\ast$	&	15.597\,$\pm$0.069	&	15.065\,$\pm$0.072	&				&				 &				 &				&				\\
		RP4489	&				&				&				&				&	17.617\,$\pm$0.132	$\ast$	&	16.982\,$\pm$0.166	&	16.531			&				&				&				&				 &				 \\
		RP4673	&				&				&				&				&					&				&				&	17.207\,$\pm$0.056	&	17.066\,$\pm$0.125	&				&				&				 \\
		MNC1/RP4332	&	19.746\,$\pm$0.108	&	19.864\,$\pm$0.06	&	19.478\,$\pm$0.083	&	19.271\,$\pm$0.09	&	19.66	$\ddagger$			&				&	18.74	$\ddagger$		&	17.02	 $\pm$	0.127	&	 16.37\,$\pm$0.13	&	14.85			&	13.22			&	9.68			\\
		MNC2/RP4333	&				&				&				&				&	20.11	$\ddagger$			&				&	18.75	$\ddagger$		&	17.43\,$\pm$0.105	&	16.65\,$\pm$0.13	&	 15.55			 &	13.34\,$\pm$0.188	&	10.86			\\
\hline\hline
\end{tabular}
